Temperature-averaged and total free-free Gaunt factors for $\kappa$ and Maxwellian distributions of electrons

Aims. Optically thin plasmas may deviate from thermal equilibrium and thus, electrons (and ions) are no longer described by the Maxwellian distribution. Instead they can be described by $\kappa$-distributions. The free-free spectrum and radiative losses depend on the temperature-averaged (over the electrons distribution) and total Gaunt factors, respectively. Thus, there is a need to calculate and make available these factors to be used by any software that deals with plasma emission. Methods. We recalculated the free-free Gaunt factor for a wide range of energies and frequencies using hypergeometric functions of complex arguments and the Clenshaw recurrence formula technique combined with approximations whenever the difference between the initial and final electron energies is smaller than $10^{-10}$ in units of $z^2Ry$. We used double and quadruple precisions. The temperature- averaged and total Gaunt factors calculations make use of the Gauss-Laguerre integration with 128 nodes. Results. The temperature-averaged and total Gaunt factors depend on the $\kappa$ parameter, which shows increasing deviations (with respect to the results obtained with the use of the Maxwellian distribution) with decreasing $\kappa$. Tables of these Gaunt factors are provided.

==> (inline-0) <==
\begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
                & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
                \hline
                \noalign{\smallskip}
 -8.00 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.806E+00 &   8.424E-01 &   3.035E-01 &   9.801E-02 &   
 3.107E-02 &  9.826E-03 \\
 -7.80 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.806E+00 &   8.425E-01 &   3.035E-01 &   9.802E-02 &   
 3.107E-02 &  9.827E-03 \\
 -7.60 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.806E+00 &   8.425E-01 &   3.035E-01 &   9.803E-02 &   
 3.107E-02 &  9.828E-03 \\
 -7.40 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.807E+00 &   8.426E-01 &   3.035E-01 &   9.804E-02 &   
 3.108E-02 &  9.830E-03 \\
 -7.20 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.807E+00 &   8.426E-01 &   3.036E-01 &   9.806E-02 &   
 3.108E-02 &  9.831E-03 \\
 -7.00 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.807E+00 &   8.427E-01 &   3.036E-01 &   9.808E-02 &   
 3.109E-02 &  9.834E-03 \\
 -6.80 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.807E+00 &   8.428E-01 &   3.037E-01 &   9.810E-02 &   
 3.110E-02 &  9.836E-03 \\
 -6.60 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.807E+00 &   8.429E-01 &   3.038E-01 &   9.814E-02 &   
 3.111E-02 &  9.840E-03 \\
 -6.40 &   5.528E+00 &   4.259E+00 &   3.002E+00 &   1.807E+00 &   8.431E-01 &   3.039E-01 &   9.818E-02 &   
 3.112E-02 &  9.845E-03 \\
 -6.20 &   5.528E+00 &   4.260E+00 &   3.002E+00 &   1.807E+00 &   8.433E-01 &   3.040E-01 &   9.823E-02 &   
 3.114E-02 &  9.850E-03 \\
 -6.00 &   5.528E+00 &   4.260E+00 &   3.002E+00 &   1.807E+00 &   8.436E-01 &   3.042E-01 &   9.829E-02 &   
 3.116E-02 &  9.857E-03 \\
 -5.80 &   5.528E+00 &   4.260E+00 &   3.002E+00 &   1.808E+00 &   8.439E-01 &   3.044E-01 &   9.838E-02 &   
 3.119E-02 &  9.866E-03 \\
 -5.60 &   5.528E+00 &   4.260E+00 &   3.002E+00 &   1.808E+00 &   8.443E-01 &   3.046E-01 &   9.848E-02 &   
 3.122E-02 &  9.877E-03 \\
 -5.40 &   5.528E+00 &   4.260E+00 &   3.002E+00 &   1.808E+00 &   8.449E-01 &   3.050E-01 &   9.861E-02 &   
 3.127E-02 &  9.892E-03 \\
 -5.20 &   5.528E+00 &   4.260E+00 &   3.003E+00 &   1.809E+00 &   8.455E-01 &   3.054E-01 &   9.877E-02 &   
 3.132E-02 &  9.909E-03 \\
 -5.00 &   5.528E+00 &   4.260E+00 &   3.003E+00 &   1.810E+00 &   8.464E-01 &   3.059E-01 &   9.898E-02 &   
 3.139E-02 &  9.932E-03 \\
 -4.80 &   5.528E+00 &   4.260E+00 &   3.003E+00 &   1.810E+00 &   8.474E-01 &   3.066E-01 &   9.924E-02 &   
 3.148E-02 &  9.960E-03 \\
 -4.60 &   5.528E+00 &   4.260E+00 &   3.004E+00 &   1.812E+00 &   8.487E-01 &   3.074E-01 &   9.957E-02 &   
 3.159E-02 &  9.996E-03 \\
 -4.40 &   5.528E+00 &   4.260E+00 &   3.004E+00 &   1.813E+00 &   8.504E-01 &   3.084E-01 &   9.999E-02 &   
 3.173E-02 &  1.004E-02 \\
 -4.20 &   5.528E+00 &   4.260E+00 &   3.005E+00 &   1.815E+00 &   8.525E-01 &   3.098E-01 &   1.005E-01 &   
 3.191E-02 &  1.010E-02 \\
 -4.00 &   5.527E+00 &   4.260E+00 &   3.006E+00 &   1.817E+00 &   8.552E-01 &   3.114E-01 &   1.012E-01 &   
 3.214E-02 &  1.017E-02 \\
 -3.80 &   5.527E+00 &   4.260E+00 &   3.007E+00 &   1.819E+00 &   8.586E-01 &   3.136E-01 &   1.020E-01 &   
 3.242E-02 &  1.026E-02 \\
 -3.60 &   5.527E+00 &   4.260E+00 &   3.008E+00 &   1.823E+00 &   8.628E-01 &   3.163E-01 &   1.031E-01 &   
 3.279E-02 &  1.038E-02 \\
 -3.40 &   5.527E+00 &   4.260E+00 &   3.010E+00 &   1.827E+00 &   8.682E-01 &   3.197E-01 &   1.045E-01 &   
 3.325E-02 &  1.053E-02 \\
 -3.20 &   5.526E+00 &   4.260E+00 &   3.011E+00 &   1.832E+00 &   8.750E-01 &   3.240E-01 &   1.062E-01 &   
 3.384E-02 &  1.072E-02 \\
 -3.00 &   5.525E+00 &   4.259E+00 &   3.013E+00 &   1.838E+00 &   8.835E-01 &   3.296E-01 &   1.084E-01 &   
 3.460E-02 &  1.097E-02 \\
 -2.80 &   5.523E+00 &   4.258E+00 &   3.015E+00 &   1.846E+00 &   8.944E-01 &   3.367E-01 &   1.113E-01 &   
 3.558E-02 &  1.128E-02 \\
 -2.60 &   5.520E+00 &   4.257E+00 &   3.016E+00 &   1.855E+00 &   9.079E-01 &   3.457E-01 &   1.150E-01 &   
 3.684E-02 &  1.169E-02 \\
 -2.40 &   5.516E+00 &   4.254E+00 &   3.018E+00 &   1.865E+00 &   9.250E-01 &   3.573E-01 &   1.198E-01 &   
 3.847E-02 &  1.222E-02 \\
 -2.20 &   5.510E+00 &   4.249E+00 &   3.018E+00 &   1.877E+00 &   9.461E-01 &   3.722E-01 &   1.260E-01 &   
 4.060E-02 &  1.291E-02 \\
 -2.00 &   5.501E+00 &   4.241E+00 &   3.016E+00 &   1.890E+00 &   9.719E-01 &   3.913E-01 &   1.340E-01 &   
 4.337E-02 &  1.381E-02 \\
 -1.80 &   5.489E+00 &   4.231E+00 &   3.012E+00 &   1.903E+00 &   1.003E+00 &   4.156E-01 &   1.445E-01 &   
 4.702E-02 &  1.500E-02 \\
 -1.60 &   5.472E+00 &   4.216E+00 &   3.004E+00 &   1.914E+00 &   1.040E+00 &   4.464E-01 &   1.582E-01 &   
 5.181E-02 &  1.656E-02 \\
 -1.40 &   5.449E+00 &   4.195E+00 &   2.991E+00 &   1.923E+00 &   1.081E+00 &   4.850E-01 &   1.759E-01 &   
 5.812E-02 &  1.863E-02 \\
 -1.20 &   5.419E+00 &   4.167E+00 &   2.971E+00 &   1.928E+00 &   1.126E+00 &   5.328E-01 &   1.990E-01 &   
 6.644E-02 &  2.137E-02 \\
 -1.00 &   5.379E+00 &   4.131E+00 &   2.944E+00 &   1.926E+00 &   1.172E+00 &   5.905E-01 &   2.286E-01 &   
 7.735E-02 &  2.499E-02 \\
 -0.80 &   5.329E+00 &   4.083E+00 &   2.907E+00 &   1.917E+00 &   1.216E+00 &   6.581E-01 &   2.662E-01 &   
 9.158E-02 &  2.975E-02 \\
 -0.60 &   5.267E+00 &   4.025E+00 &   2.860E+00 &   1.898E+00 &   1.253E+00 &   7.343E-01 &   3.132E-01 &   
 1.100E-01 &  3.597E-02 \\
 -0.40 &   5.193E+00 &   3.955E+00 &   2.803E+00 &   1.869E+00 &   1.279E+00 &   8.157E-01 &   3.706E-01 &   
 1.335E-01 &  4.404E-02 \\
 -0.20 &   5.107E+00 &   3.873E+00 &   2.735E+00 &   1.831E+00 &   1.294E+00 &   8.975E-01 &   4.388E-01 &   
 1.631E-01 &  5.439E-02 \\
 0.00 &   5.010E+00 &   3.782E+00 &   2.658E+00 &   1.785E+00 &   1.296E+00 &   9.731E-01 &   5.173E-01 &   
 1.998E-01 &  6.753E-02 \\
 0.20 &   4.904E+00 &   3.682E+00 &   2.574E+00 &   1.733E+00 &   1.287E+00 &   1.037E+00 &   6.044E-01 &   
 2.445E-01 &  8.403E-02 \\
 0.40 &   4.792E+00 &   3.577E+00 &   2.486E+00 &   1.678E+00 &   1.270E+00 &   1.084E+00 &   6.967E-01 &   
 2.981E-01 &  1.046E-01 \\
 0.60 &   4.676E+00 &   3.468E+00 &   2.396E+00 &   1.622E+00 &   1.248E+00 &   1.113E+00 &   7.898E-01 &   
 3.610E-01 &  1.299E-01 \\
 0.80 &   4.557E+00 &   3.357E+00 &   2.306E+00 &   1.566E+00 &   1.224E+00 &   1.127E+00 &   8.782E-01 &   
 4.334E-01 &  1.610E-01 \\
 1.00 &   4.436E+00 &   3.245E+00 &   2.216E+00 &   1.512E+00 &   1.200E+00 &   1.129E+00 &   9.561E-01 &   
 5.146E-01 &  1.987E-01 \\
 1.20 &   4.315E+00 &   3.134E+00 &   2.129E+00 &   1.461E+00 &   1.178E+00 &   1.124E+00 &   1.019E+00 &   
 6.031E-01 &  2.440E-01 \\
 1.40 &   4.194E+00 &   3.024E+00 &   2.045E+00 &   1.413E+00 &   1.157E+00 &   1.115E+00 &   1.064E+00 &   
 6.960E-01 &  2.979E-01 \\
 1.60 &   4.073E+00 &   2.915E+00 &   1.963E+00 &   1.369E+00 &   1.137E+00 &   1.104E+00 &   1.091E+00 &   
 7.892E-01 &  3.609E-01 \\
 1.80 &   3.953E+00 &   2.808E+00 &   1.885E+00 &   1.328E+00 &   1.120E+00 &   1.093E+00 &   1.104E+00 &   
 8.773E-01 &  4.334E-01 \\
 2.00 &   3.833E+00 &   2.703E+00 &   1.811E+00 &   1.291E+00 &   1.104E+00 &   1.083E+00 &   1.107E+00 &   
 9.548E-01 &  5.146E-01 \\
 2.20 &   3.714E+00 &   2.601E+00 &   1.740E+00 &   1.257E+00 &   1.091E+00 &   1.073E+00 &   1.103E+00 &   
 1.017E+00 &  6.031E-01 \\
 2.40 &   3.596E+00 &   2.500E+00 &   1.673E+00 &   1.227E+00 &   1.079E+00 &   1.064E+00 &   1.096E+00 &   
 1.062E+00 &  6.960E-01 \\
 2.60 &   3.479E+00 &   2.403E+00 &   1.610E+00 &   1.199E+00 &   1.068E+00 &   1.056E+00 &   1.087E+00 &   
 1.089E+00 &  7.891E-01 \\
 2.80 &   3.363E+00 &   2.308E+00 &   1.552E+00 &   1.175E+00 &   1.059E+00 &   1.049E+00 &   1.078E+00 &   
 1.102E+00 &  8.772E-01 \\
 3.00 &   3.249E+00 &   2.216E+00 &   1.497E+00 &   1.153E+00 &   1.051E+00 &   1.042E+00 &   1.069E+00 &   
 1.104E+00 &  9.547E-01 \\
 3.20 &   3.136E+00 &   2.127E+00 &   1.446E+00 &   1.133E+00 &   1.044E+00 &   1.036E+00 &   1.061E+00 &   
 1.101E+00 &  1.017E+00 \\
 3.40 &   3.025E+00 &   2.042E+00 &   1.399E+00 &   1.116E+00 &   1.038E+00 &   1.032E+00 &   1.054E+00 &   
 1.094E+00 &  1.061E+00 \\
 3.60 &   2.916E+00 &   1.960E+00 &   1.355E+00 &   1.101E+00 &   1.032E+00 &   1.027E+00 &   1.047E+00 &   
 1.085E+00 &  1.089E+00 \\
 3.80 &   2.808E+00 &   1.882E+00 &   1.316E+00 &   1.087E+00 &   1.028E+00 &   1.023E+00 &   1.041E+00 &   
 1.076E+00 &  1.101E+00 \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
        \centering
\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
  4.00 &   2.703E+00 &   1.808E+00 &   1.280E+00 &   1.076E+00 &   1.024E+00 &   1.020E+00 &   1.036E+00 &   
  1.068E+00 &  1.104E+00 \\
  4.20 &   2.600E+00 &   1.737E+00 &   1.247E+00 &   1.065E+00 &   1.021E+00 &   1.017E+00 &   1.031E+00 &   
  1.060E+00 &  1.100E+00 \\
  4.40 &   2.500E+00 &   1.671E+00 &   1.218E+00 &   1.056E+00 &   1.018E+00 &   1.015E+00 &   1.027E+00 &   
  1.053E+00 &  1.093E+00 \\
  4.60 &   2.402E+00 &   1.608E+00 &   1.191E+00 &   1.049E+00 &   1.015E+00 &   1.013E+00 &   1.023E+00 &   
  1.046E+00 &  1.085E+00 \\
  4.80 &   2.307E+00 &   1.549E+00 &   1.167E+00 &   1.042E+00 &   1.013E+00 &   1.011E+00 &   1.020E+00 &   
  1.040E+00 &  1.076E+00 \\
  5.00 &   2.215E+00 &   1.495E+00 &   1.146E+00 &   1.036E+00 &   1.011E+00 &   1.010E+00 &   1.017E+00 &   
  1.035E+00 &  1.068E+00 \\
  5.20 &   2.127E+00 &   1.444E+00 &   1.128E+00 &   1.031E+00 &   1.010E+00 &   1.008E+00 &   1.015E+00 &   
  1.030E+00 &  1.060E+00 \\
  5.40 &   2.042E+00 &   1.397E+00 &   1.111E+00 &   1.027E+00 &   1.008E+00 &   1.007E+00 &   1.013E+00 &   
  1.026E+00 &  1.053E+00 \\
  5.60 &   1.960E+00 &   1.354E+00 &   1.096E+00 &   1.023E+00 &   1.007E+00 &   1.006E+00 &   1.011E+00 &   
  1.023E+00 &  1.046E+00 \\
  5.80 &   1.882E+00 &   1.314E+00 &   1.084E+00 &   1.020E+00 &   1.006E+00 &   1.005E+00 &   1.009E+00 &   
  1.019E+00 &  1.040E+00 \\
  6.00 &   1.807E+00 &   1.279E+00 &   1.072E+00 &   1.017E+00 &   1.005E+00 &   1.004E+00 &   1.008E+00 &   
  1.017E+00 &  1.035E+00 \\
  6.20 &   1.737E+00 &   1.246E+00 &   1.063E+00 &   1.015E+00 &   1.004E+00 &   1.004E+00 &   1.007E+00 &   
  1.014E+00 &  1.030E+00 \\
  6.40 &   1.670E+00 &   1.217E+00 &   1.054E+00 &   1.013E+00 &   1.004E+00 &   1.003E+00 &   1.006E+00 &   
  1.012E+00 &  1.026E+00 \\
  6.60 &   1.608E+00 &   1.190E+00 &   1.047E+00 &   1.011E+00 &   1.003E+00 &   1.003E+00 &   1.005E+00 &   
  1.011E+00 &  1.023E+00 \\
  6.80 &   1.549E+00 &   1.167E+00 &   1.040E+00 &   1.009E+00 &   1.003E+00 &   1.002E+00 &   1.004E+00 &   
  1.009E+00 &  1.019E+00 \\
  7.00 &   1.494E+00 &   1.146E+00 &   1.035E+00 &   1.008E+00 &   1.002E+00 &   1.002E+00 &   1.004E+00 &   
  1.008E+00 &  1.017E+00 \\
  7.20 &   1.444E+00 &   1.127E+00 &   1.030E+00 &   1.007E+00 &   1.002E+00 &   1.002E+00 &   1.003E+00 &   
  1.007E+00 &  1.014E+00 \\
  7.40 &   1.397E+00 &   1.110E+00 &   1.026E+00 &   1.006E+00 &   1.002E+00 &   1.002E+00 &   1.003E+00 &   
  1.006E+00 &  1.012E+00 \\
  7.60 &   1.354E+00 &   1.096E+00 &   1.022E+00 &   1.005E+00 &   1.002E+00 &   1.001E+00 &   1.002E+00 &   
  1.005E+00 &  1.011E+00 \\
  7.80 &   1.314E+00 &   1.083E+00 &   1.019E+00 &   1.004E+00 &   1.001E+00 &   1.001E+00 &   1.002E+00 &   
  1.004E+00 &  1.009E+00 \\
  8.00 &   1.278E+00 &   1.072E+00 &   1.016E+00 &   1.004E+00 &   1.001E+00 &   1.001E+00 &   1.002E+00 &   
  1.004E+00 &  1.008E+00 \\
  8.20 &   1.246E+00 &   1.062E+00 &   1.014E+00 &   1.003E+00 &   1.001E+00 &   1.001E+00 &   1.002E+00 &   
  1.003E+00 &  1.007E+00 \\
  8.40 &   1.217E+00 &   1.054E+00 &   1.012E+00 &   1.003E+00 &   1.001E+00 &   1.001E+00 &   1.001E+00 &   
  1.003E+00 &  1.006E+00 \\
  8.60 &   1.190E+00 &   1.046E+00 &   1.010E+00 &   1.002E+00 &   1.001E+00 &   1.001E+00 &   1.001E+00 &   
  1.002E+00 &  1.005E+00 \\
  8.80 &   1.167E+00 &   1.040E+00 &   1.009E+00 &   1.002E+00 &   1.001E+00 &   1.001E+00 &   1.001E+00 &   
  1.002E+00 &  1.004E+00 \\
  9.00 &   1.146E+00 &   1.034E+00 &   1.008E+00 &   1.002E+00 &   1.001E+00 &   1.000E+00 &   1.001E+00 &   
  1.002E+00 &  1.004E+00 \\
  9.20 &   1.127E+00 &   1.030E+00 &   1.007E+00 &   1.001E+00 &   1.000E+00 &   1.000E+00 &   1.001E+00 &   
  1.001E+00 &  1.003E+00 \\
  9.40 &   1.110E+00 &   1.026E+00 &   1.006E+00 &   1.001E+00 &   1.000E+00 &   1.000E+00 &   1.001E+00 &   
  1.001E+00 &  1.003E+00 \\
  9.60 &   1.096E+00 &   1.022E+00 &   1.005E+00 &   1.001E+00 &   1.000E+00 &   1.000E+00 &   1.001E+00 &   
  1.001E+00 &  1.002E+00 \\
  9.80 &   1.083E+00 &   1.019E+00 &   1.004E+00 &   1.001E+00 &   1.000E+00 &   1.000E+00 &   1.000E+00 &   
  1.001E+00 &  1.002E+00 \\
  10.00 &   1.072E+00 &   1.016E+00 &   1.004E+00 &   1.001E+00 &   1.000E+00 &   1.000E+00 &   1.000E+00 &   
  1.001E+00 &  1.002E+00 \\
\hline
\end{tabular}
\begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
                & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
                \hline
                \noalign{\smallskip}
 -8.00 &   7.857E+00 &   5.836E+00 &   3.859E+00 &   2.101E+00 &   8.838E-01 &   3.054E-01 &   9.814E-02 &   
 3.110E-02 &  9.836E-03 \\
 -7.80 &   7.857E+00 &   5.836E+00 &   3.860E+00 &   2.101E+00 &   8.839E-01 &   3.055E-01 &   9.816E-02 &   
 3.111E-02 &  9.839E-03 \\
 -7.60 &   7.857E+00 &   5.836E+00 &   3.860E+00 &   2.101E+00 &   8.840E-01 &   3.055E-01 &   9.818E-02 &   
 3.111E-02 &  9.841E-03 \\
 -7.40 &   7.857E+00 &   5.836E+00 &   3.860E+00 &   2.101E+00 &   8.841E-01 &   3.056E-01 &   9.820E-02 &   
 3.112E-02 &  9.843E-03 \\
 -7.20 &   7.857E+00 &   5.837E+00 &   3.860E+00 &   2.101E+00 &   8.843E-01 &   3.056E-01 &   9.823E-02 &   
 3.113E-02 &  9.846E-03 \\
 -7.00 &   7.857E+00 &   5.837E+00 &   3.860E+00 &   2.101E+00 &   8.845E-01 &   3.057E-01 &   9.826E-02 &   
 3.114E-02 &  9.849E-03 \\
 -6.80 &   7.857E+00 &   5.837E+00 &   3.860E+00 &   2.102E+00 &   8.847E-01 &   3.059E-01 &   9.831E-02 &   
 3.115E-02 &  9.854E-03 \\
 -6.60 &   7.857E+00 &   5.837E+00 &   3.860E+00 &   2.102E+00 &   8.850E-01 &   3.060E-01 &   9.836E-02 &   
 3.117E-02 &  9.860E-03 \\
 -6.40 &   7.857E+00 &   5.837E+00 &   3.861E+00 &   2.102E+00 &   8.854E-01 &   3.062E-01 &   9.843E-02 &   
 3.119E-02 &  9.867E-03 \\
 -6.20 &   7.857E+00 &   5.837E+00 &   3.861E+00 &   2.103E+00 &   8.859E-01 &   3.064E-01 &   9.851E-02 &   
 3.122E-02 &  9.876E-03 \\
 -6.00 &   7.857E+00 &   5.837E+00 &   3.861E+00 &   2.104E+00 &   8.865E-01 &   3.067E-01 &   9.862E-02 &   
 3.126E-02 &  9.887E-03 \\
 -5.80 &   7.857E+00 &   5.837E+00 &   3.862E+00 &   2.105E+00 &   8.873E-01 &   3.071E-01 &   9.876E-02 &   
 3.130E-02 &  9.901E-03 \\
 -5.60 &   7.857E+00 &   5.837E+00 &   3.863E+00 &   2.106E+00 &   8.883E-01 &   3.076E-01 &   9.893E-02 &   
 3.136E-02 &  9.919E-03 \\
 -5.40 &   7.857E+00 &   5.837E+00 &   3.864E+00 &   2.108E+00 &   8.896E-01 &   3.082E-01 &   9.915E-02 &   
 3.143E-02 &  9.942E-03 \\
 -5.20 &   7.857E+00 &   5.838E+00 &   3.865E+00 &   2.109E+00 &   8.912E-01 &   3.089E-01 &   9.942E-02 &   
 3.152E-02 &  9.971E-03 \\
 -5.00 &   7.857E+00 &   5.838E+00 &   3.866E+00 &   2.112E+00 &   8.932E-01 &   3.099E-01 &   9.976E-02 &   
 3.163E-02 &  1.001E-02 \\
 -4.80 &   7.857E+00 &   5.838E+00 &   3.868E+00 &   2.115E+00 &   8.957E-01 &   3.111E-01 &   1.002E-01 &   
 3.178E-02 &  1.005E-02 \\
 -4.60 &   7.857E+00 &   5.839E+00 &   3.870E+00 &   2.119E+00 &   8.989E-01 &   3.126E-01 &   1.008E-01 &   
 3.196E-02 &  1.011E-02 \\
 -4.40 &   7.856E+00 &   5.839E+00 &   3.873E+00 &   2.124E+00 &   9.030E-01 &   3.146E-01 &   1.015E-01 &   
 3.219E-02 &  1.019E-02 \\
 -4.20 &   7.856E+00 &   5.840E+00 &   3.876E+00 &   2.130E+00 &   9.081E-01 &   3.170E-01 &   1.023E-01 &   
 3.248E-02 &  1.028E-02 \\
 -4.00 &   7.856E+00 &   5.840E+00 &   3.880E+00 &   2.137E+00 &   9.146E-01 &   3.201E-01 &   1.035E-01 &   
 3.285E-02 &  1.040E-02 \\
 -3.80 &   7.855E+00 &   5.841E+00 &   3.885E+00 &   2.147E+00 &   9.228E-01 &   3.241E-01 &   1.049E-01 &   
 3.333E-02 &  1.055E-02 \\
 -3.60 &   7.854E+00 &   5.841E+00 &   3.891E+00 &   2.159E+00 &   9.332E-01 &   3.292E-01 &   1.068E-01 &   
 3.394E-02 &  1.075E-02 \\
 -3.40 &   7.852E+00 &   5.841E+00 &   3.898E+00 &   2.174E+00 &   9.465E-01 &   3.356E-01 &   1.091E-01 &   
 3.472E-02 &  1.100E-02 \\
 -3.20 &   7.849E+00 &   5.841E+00 &   3.905E+00 &   2.192E+00 &   9.634E-01 &   3.440E-01 &   1.122E-01 &   
 3.573E-02 &  1.132E-02 \\
 -3.00 &   7.845E+00 &   5.839E+00 &   3.914E+00 &   2.215E+00 &   9.850E-01 &   3.547E-01 &   1.161E-01 &   
 3.703E-02 &  1.174E-02 \\
 -2.80 &   7.837E+00 &   5.835E+00 &   3.923E+00 &   2.243E+00 &   1.012E+00 &   3.686E-01 &   1.212E-01 &   
 3.873E-02 &  1.228E-02 \\
 -2.60 &   7.826E+00 &   5.828E+00 &   3.932E+00 &   2.276E+00 &   1.047E+00 &   3.866E-01 &   1.279E-01 &   
 4.096E-02 &  1.300E-02 \\
 -2.40 &   7.809E+00 &   5.817E+00 &   3.939E+00 &   2.314E+00 &   1.091E+00 &   4.098E-01 &   1.367E-01 &   
 4.387E-02 &  1.394E-02 \\
 -2.20 &   7.785E+00 &   5.799E+00 &   3.941E+00 &   2.356E+00 &   1.145E+00 &   4.399E-01 &   1.481E-01 &   
 4.771E-02 &  1.517E-02 \\
 -2.00 &   7.752E+00 &   5.772E+00 &   3.938E+00 &   2.400E+00 &   1.211E+00 &   4.786E-01 &   1.631E-01 &   
 5.277E-02 &  1.680E-02 \\
 -1.80 &   7.708E+00 &   5.736E+00 &   3.927E+00 &   2.443E+00 &   1.289E+00 &   5.280E-01 &   1.828E-01 &   
 5.944E-02 &  1.896E-02 \\
 -1.60 &   7.651E+00 &   5.688E+00 &   3.906E+00 &   2.481E+00 &   1.379E+00 &   5.902E-01 &   2.083E-01 &   
 6.821E-02 &  2.180E-02 \\
 -1.40 &   7.579E+00 &   5.625E+00 &   3.872E+00 &   2.509E+00 &   1.478E+00 &   6.675E-01 &   2.414E-01 &   
 7.970E-02 &  2.555E-02 \\
 -1.20 &   7.490E+00 &   5.548E+00 &   3.824E+00 &   2.525E+00 &   1.582E+00 &   7.613E-01 &   2.837E-01 &   
 9.468E-02 &  3.046E-02 \\
 -1.00 &   7.384E+00 &   5.454E+00 &   3.762E+00 &   2.525E+00 &   1.682E+00 &   8.720E-01 &   3.372E-01 &   
 1.140E-01 &  3.685E-02 \\
 -0.80 &   7.260E+00 &   5.344E+00 &   3.686E+00 &   2.509E+00 &   1.770E+00 &   9.980E-01 &   4.038E-01 &   
 1.388E-01 &  4.510E-02 \\
 -0.60 &   7.120E+00 &   5.220E+00 &   3.597E+00 &   2.479E+00 &   1.840E+00 &   1.135E+00 &   4.851E-01 &   
 1.703E-01 &  5.569E-02 \\
 -0.40 &   6.966E+00 &   5.083E+00 &   3.497E+00 &   2.436E+00 &   1.887E+00 &   1.277E+00 &   5.821E-01 &   
 2.096E-01 &  6.915E-02 \\
 -0.20 &   6.801E+00 &   4.937E+00 &   3.390E+00 &   2.383E+00 &   1.910E+00 &   1.414E+00 &   6.952E-01 &   
 2.583E-01 &  8.614E-02 \\
 0.00 &   6.628E+00 &   4.784E+00 &   3.278E+00 &   2.326E+00 &   1.913E+00 &   1.538E+00 &   8.233E-01 &   
 3.179E-01 &  1.074E-01 \\
 0.20 &   6.448E+00 &   4.627E+00 &   3.165E+00 &   2.265E+00 &   1.902E+00 &   1.638E+00 &   9.636E-01 &   
 3.899E-01 &  1.340E-01 \\
 0.40 &   6.265E+00 &   4.469E+00 &   3.051E+00 &   2.205E+00 &   1.882E+00 &   1.711E+00 &   1.111E+00 &   
 4.756E-01 &  1.669E-01 \\
 0.60 &   6.081E+00 &   4.311E+00 &   2.941E+00 &   2.146E+00 &   1.858E+00 &   1.756E+00 &   1.260E+00 &   
 5.761E-01 &  2.074E-01 \\
 0.80 &   5.896E+00 &   4.155E+00 &   2.834E+00 &   2.090E+00 &   1.832E+00 &   1.777E+00 &   1.401E+00 &   
 6.916E-01 &  2.569E-01 \\
 1.00 &   5.711E+00 &   4.001E+00 &   2.731E+00 &   2.038E+00 &   1.806E+00 &   1.781E+00 &   1.525E+00 &   
 8.212E-01 &  3.171E-01 \\
 1.20 &   5.528E+00 &   3.851E+00 &   2.634E+00 &   1.990E+00 &   1.782E+00 &   1.774E+00 &   1.624E+00 &   
 9.625E-01 &  3.894E-01 \\
 1.40 &   5.347E+00 &   3.705E+00 &   2.542E+00 &   1.946E+00 &   1.760E+00 &   1.761E+00 &   1.696E+00 &   
 1.111E+00 &  4.754E-01 \\
 1.60 &   5.168E+00 &   3.564E+00 &   2.455E+00 &   1.906E+00 &   1.739E+00 &   1.746E+00 &   1.739E+00 &   
 1.259E+00 &  5.760E-01 \\
 1.80 &   4.991E+00 &   3.427E+00 &   2.374E+00 &   1.870E+00 &   1.721E+00 &   1.731E+00 &   1.760E+00 &   
 1.400E+00 &  6.916E-01 \\
 2.00 &   4.818E+00 &   3.296E+00 &   2.299E+00 &   1.837E+00 &   1.705E+00 &   1.716E+00 &   1.764E+00 &   
 1.524E+00 &  8.212E-01 \\
 2.20 &   4.647E+00 &   3.170E+00 &   2.229E+00 &   1.808E+00 &   1.691E+00 &   1.702E+00 &   1.758E+00 &   
 1.623E+00 &  9.624E-01 \\
 2.40 &   4.480E+00 &   3.049E+00 &   2.165E+00 &   1.782E+00 &   1.678E+00 &   1.689E+00 &   1.746E+00 &   
 1.694E+00 &  1.111E+00 \\
 2.60 &   4.317E+00 &   2.934E+00 &   2.105E+00 &   1.758E+00 &   1.667E+00 &   1.677E+00 &   1.733E+00 &   
 1.737E+00 &  1.259E+00 \\
 2.80 &   4.157E+00 &   2.825E+00 &   2.051E+00 &   1.738E+00 &   1.657E+00 &   1.666E+00 &   1.719E+00 &   
 1.758E+00 &  1.400E+00 \\
 3.00 &   4.002E+00 &   2.721E+00 &   2.001E+00 &   1.720E+00 &   1.649E+00 &   1.657E+00 &   1.705E+00 &   
 1.762E+00 &  1.523E+00 \\
 3.20 &   3.850E+00 &   2.624E+00 &   1.956E+00 &   1.704E+00 &   1.642E+00 &   1.649E+00 &   1.692E+00 &   
 1.756E+00 &  1.623E+00 \\
 3.40 &   3.704E+00 &   2.532E+00 &   1.916E+00 &   1.690E+00 &   1.635E+00 &   1.642E+00 &   1.681E+00 &   
 1.745E+00 &  1.694E+00 \\
 3.60 &   3.562E+00 &   2.446E+00 &   1.879E+00 &   1.677E+00 &   1.630E+00 &   1.635E+00 &   1.670E+00 &   
 1.732E+00 &  1.737E+00 \\
 3.80 &   3.426E+00 &   2.366E+00 &   1.845E+00 &   1.666E+00 &   1.625E+00 &   1.630E+00 &   1.660E+00 &   
 1.718E+00 &  1.758E+00 \\
                 \hline
                \end{tabular}
        \end{table*}
        
        \begin{table*}
                \centering

\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
  4.00 &   3.294E+00 &   2.291E+00 &   1.816E+00 &   1.657E+00 &   1.621E+00 &   1.625E+00 &   1.652E+00 &   
  1.704E+00 &  1.762E+00 \\
  4.20 &   3.168E+00 &   2.222E+00 &   1.789E+00 &   1.649E+00 &   1.618E+00 &   1.621E+00 &   1.644E+00 &   
  1.691E+00 &  1.756E+00 \\
  4.40 &   3.047E+00 &   2.158E+00 &   1.765E+00 &   1.642E+00 &   1.614E+00 &   1.618E+00 &   1.638E+00 &   
  1.680E+00 &  1.745E+00 \\
  4.60 &   2.933E+00 &   2.100E+00 &   1.744E+00 &   1.635E+00 &   1.612E+00 &   1.615E+00 &   1.632E+00 &   
  1.669E+00 &  1.731E+00 \\
  4.80 &   2.823E+00 &   2.046E+00 &   1.725E+00 &   1.630E+00 &   1.610E+00 &   1.612E+00 &   1.627E+00 &   
  1.660E+00 &  1.718E+00 \\
  5.00 &   2.720E+00 &   1.997E+00 &   1.709E+00 &   1.625E+00 &   1.608E+00 &   1.610E+00 &   1.623E+00 &   
  1.651E+00 &  1.704E+00 \\
  5.20 &   2.623E+00 &   1.953E+00 &   1.694E+00 &   1.621E+00 &   1.606E+00 &   1.608E+00 &   1.619E+00 &   
  1.644E+00 &  1.691E+00 \\
  5.40 &   2.531E+00 &   1.912E+00 &   1.682E+00 &   1.618E+00 &   1.605E+00 &   1.606E+00 &   1.616E+00 &   
  1.637E+00 &  1.680E+00 \\
  5.60 &   2.445E+00 &   1.876E+00 &   1.670E+00 &   1.615E+00 &   1.603E+00 &   1.605E+00 &   1.613E+00 &   
  1.632E+00 &  1.669E+00 \\
  5.80 &   2.365E+00 &   1.843E+00 &   1.660E+00 &   1.612E+00 &   1.602E+00 &   1.603E+00 &   1.611E+00 &   
  1.627E+00 &  1.660E+00 \\
  6.00 &   2.291E+00 &   1.813E+00 &   1.652E+00 &   1.610E+00 &   1.601E+00 &   1.602E+00 &   1.609E+00 &   
  1.623E+00 &  1.651E+00 \\
  6.20 &   2.222E+00 &   1.787E+00 &   1.644E+00 &   1.608E+00 &   1.601E+00 &   1.601E+00 &   1.607E+00 &   
  1.619E+00 &  1.644E+00 \\
  6.40 &   2.158E+00 &   1.764E+00 &   1.638E+00 &   1.606E+00 &   1.600E+00 &   1.601E+00 &   1.605E+00 &   
  1.616E+00 &  1.637E+00 \\
  6.60 &   2.099E+00 &   1.743E+00 &   1.632E+00 &   1.605E+00 &   1.599E+00 &   1.600E+00 &   1.604E+00 &   
  1.613E+00 &  1.632E+00 \\
  6.80 &   2.046E+00 &   1.724E+00 &   1.627E+00 &   1.603E+00 &   1.599E+00 &   1.599E+00 &   1.603E+00 &   
  1.610E+00 &  1.627E+00 \\
  7.00 &   1.997E+00 &   1.708E+00 &   1.623E+00 &   1.602E+00 &   1.598E+00 &   1.599E+00 &   1.602E+00 &   
  1.608E+00 &  1.623E+00 \\
  7.20 &   1.952E+00 &   1.693E+00 &   1.619E+00 &   1.601E+00 &   1.598E+00 &   1.598E+00 &   1.601E+00 &   
  1.607E+00 &  1.619E+00 \\
  7.40 &   1.912E+00 &   1.681E+00 &   1.616E+00 &   1.601E+00 &   1.598E+00 &   1.598E+00 &   1.600E+00 &   
  1.605E+00 &  1.616E+00 \\
  7.60 &   1.875E+00 &   1.670E+00 &   1.613E+00 &   1.600E+00 &   1.597E+00 &   1.598E+00 &   1.600E+00 &   
  1.604E+00 &  1.613E+00 \\
  7.80 &   1.843E+00 &   1.660E+00 &   1.611E+00 &   1.599E+00 &   1.597E+00 &   1.597E+00 &   1.599E+00 &   
  1.603E+00 &  1.610E+00 \\
  8.00 &   1.813E+00 &   1.651E+00 &   1.609E+00 &   1.599E+00 &   1.597E+00 &   1.597E+00 &   1.599E+00 &   
  1.602E+00 &  1.608E+00 \\
  8.20 &   1.787E+00 &   1.644E+00 &   1.607E+00 &   1.598E+00 &   1.597E+00 &   1.597E+00 &   1.598E+00 &   
  1.601E+00 &  1.607E+00 \\
  8.40 &   1.763E+00 &   1.637E+00 &   1.605E+00 &   1.598E+00 &   1.597E+00 &   1.597E+00 &   1.598E+00 &   
  1.600E+00 &  1.605E+00 \\
  8.60 &   1.743E+00 &   1.632E+00 &   1.604E+00 &   1.598E+00 &   1.597E+00 &   1.597E+00 &   1.598E+00 &   
  1.600E+00 &  1.604E+00 \\
  8.80 &   1.724E+00 &   1.627E+00 &   1.603E+00 &   1.597E+00 &   1.596E+00 &   1.597E+00 &   1.597E+00 &   
  1.599E+00 &  1.603E+00 \\
  9.00 &   1.708E+00 &   1.623E+00 &   1.602E+00 &   1.597E+00 &   1.596E+00 &   1.596E+00 &   1.597E+00 &   
  1.599E+00 &  1.602E+00 \\
  9.20 &   1.693E+00 &   1.619E+00 &   1.601E+00 &   1.597E+00 &   1.596E+00 &   1.596E+00 &   1.597E+00 &   
  1.598E+00 &  1.601E+00 \\
  9.40 &   1.681E+00 &   1.616E+00 &   1.600E+00 &   1.597E+00 &   1.596E+00 &   1.596E+00 &   1.597E+00 &   
  1.598E+00 &  1.600E+00 \\
  9.60 &   1.670E+00 &   1.613E+00 &   1.600E+00 &   1.597E+00 &   1.596E+00 &   1.596E+00 &   1.597E+00 &   
  1.598E+00 &  1.600E+00 \\
  9.80 &   1.660E+00 &   1.611E+00 &   1.599E+00 &   1.597E+00 &   1.596E+00 &   1.596E+00 &   1.596E+00 &   
  1.597E+00 &  1.599E+00 \\
  10.00 &   1.651E+00 &   1.608E+00 &   1.599E+00 &   1.596E+00 &   1.596E+00 &   1.596E+00 &   1.596E+00 &   
  1.597E+00 &  1.599E+00 \\
                \hline
        \end{tabular}
\begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
         -8.00 &   6.444E+00 &   4.888E+00 &   3.351E+00 &   1.930E+00 &   8.594E-01 &   3.041E-01 &   9.806E-02 &   
         3.108E-02 &  9.830E-03 \\
         -7.80 &   6.444E+00 &   4.888E+00 &   3.351E+00 &   1.930E+00 &   8.594E-01 &   3.041E-01 &   9.807E-02 &   
         3.108E-02 &  9.831E-03 \\
         -7.60 &   6.444E+00 &   4.888E+00 &   3.351E+00 &   1.930E+00 &   8.595E-01 &   3.041E-01 &   9.808E-02 &   
         3.109E-02 &  9.833E-03 \\
         -7.40 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.931E+00 &   8.596E-01 &   3.042E-01 &   9.809E-02 &   
         3.109E-02 &  9.835E-03 \\
         -7.20 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.931E+00 &   8.597E-01 &   3.042E-01 &   9.812E-02 &   
         3.110E-02 &  9.837E-03 \\
         -7.00 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.931E+00 &   8.598E-01 &   3.043E-01 &   9.814E-02 &   
         3.111E-02 &  9.840E-03 \\
         -6.80 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.931E+00 &   8.599E-01 &   3.044E-01 &   9.817E-02 &   
         3.112E-02 &  9.843E-03 \\
         -6.60 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.931E+00 &   8.601E-01 &   3.045E-01 &   9.821E-02 &   
         3.113E-02 &  9.847E-03 \\
         -6.40 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.931E+00 &   8.604E-01 &   3.046E-01 &   9.827E-02 &   
         3.115E-02 &  9.853E-03 \\
         -6.20 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.932E+00 &   8.607E-01 &   3.048E-01 &   9.833E-02 &   
         3.117E-02 &  9.860E-03 \\
         -6.00 &   6.444E+00 &   4.888E+00 &   3.352E+00 &   1.932E+00 &   8.611E-01 &   3.050E-01 &   9.841E-02 &   
         3.120E-02 &  9.868E-03 \\
         -5.80 &   6.444E+00 &   4.888E+00 &   3.353E+00 &   1.933E+00 &   8.616E-01 &   3.053E-01 &   9.851E-02 &   
         3.123E-02 &  9.879E-03 \\
         -5.60 &   6.444E+00 &   4.888E+00 &   3.353E+00 &   1.933E+00 &   8.623E-01 &   3.056E-01 &   9.864E-02 &   
         3.127E-02 &  9.893E-03 \\
         -5.40 &   6.444E+00 &   4.888E+00 &   3.353E+00 &   1.934E+00 &   8.631E-01 &   3.061E-01 &   9.881E-02 &   
         3.133E-02 &  9.911E-03 \\
         -5.20 &   6.444E+00 &   4.888E+00 &   3.354E+00 &   1.935E+00 &   8.641E-01 &   3.066E-01 &   9.901E-02 &   
         3.140E-02 &  9.933E-03 \\
         -5.00 &   6.444E+00 &   4.888E+00 &   3.354E+00 &   1.936E+00 &   8.653E-01 &   3.073E-01 &   9.927E-02 &   
         3.148E-02 &  9.961E-03 \\
         -4.80 &   6.444E+00 &   4.888E+00 &   3.355E+00 &   1.938E+00 &   8.669E-01 &   3.082E-01 &   9.960E-02 &   
         3.159E-02 &  9.996E-03 \\
         -4.60 &   6.444E+00 &   4.889E+00 &   3.356E+00 &   1.940E+00 &   8.690E-01 &   3.093E-01 &   1.000E-01 &   
         3.173E-02 &  1.004E-02 \\
         -4.40 &   6.444E+00 &   4.889E+00 &   3.357E+00 &   1.942E+00 &   8.715E-01 &   3.107E-01 &   1.005E-01 &   
         3.191E-02 &  1.010E-02 \\
         -4.20 &   6.444E+00 &   4.889E+00 &   3.359E+00 &   1.946E+00 &   8.748E-01 &   3.124E-01 &   1.012E-01 &   
         3.213E-02 &  1.017E-02 \\
         -4.00 &   6.444E+00 &   4.889E+00 &   3.361E+00 &   1.950E+00 &   8.788E-01 &   3.146E-01 &   1.020E-01 &   
         3.241E-02 &  1.026E-02 \\
         -3.80 &   6.444E+00 &   4.889E+00 &   3.363E+00 &   1.955E+00 &   8.840E-01 &   3.175E-01 &   1.031E-01 &   
         3.277E-02 &  1.037E-02 \\
         -3.60 &   6.443E+00 &   4.890E+00 &   3.366E+00 &   1.961E+00 &   8.906E-01 &   3.210E-01 &   1.045E-01 &   
         3.323E-02 &  1.052E-02 \\
         -3.40 &   6.442E+00 &   4.890E+00 &   3.369E+00 &   1.968E+00 &   8.989E-01 &   3.256E-01 &   1.062E-01 &   
         3.381E-02 &  1.071E-02 \\
         -3.20 &   6.441E+00 &   4.889E+00 &   3.372E+00 &   1.978E+00 &   9.094E-01 &   3.315E-01 &   1.085E-01 &   
         3.456E-02 &  1.095E-02 \\
         -3.00 &   6.439E+00 &   4.888E+00 &   3.376E+00 &   1.990E+00 &   9.227E-01 &   3.390E-01 &   1.113E-01 &   
         3.552E-02 &  1.126E-02 \\
         -2.80 &   6.435E+00 &   4.886E+00 &   3.380E+00 &   2.004E+00 &   9.396E-01 &   3.486E-01 &   1.150E-01 &   
         3.677E-02 &  1.166E-02 \\
         -2.60 &   6.430E+00 &   4.883E+00 &   3.384E+00 &   2.021E+00 &   9.609E-01 &   3.610E-01 &   1.199E-01 &   
         3.838E-02 &  1.218E-02 \\
         -2.40 &   6.422E+00 &   4.877E+00 &   3.387E+00 &   2.041E+00 &   9.876E-01 &   3.769E-01 &   1.261E-01 &   
         4.049E-02 &  1.286E-02 \\
         -2.20 &   6.410E+00 &   4.868E+00 &   3.388E+00 &   2.063E+00 &   1.021E+00 &   3.975E-01 &   1.343E-01 &   
         4.326E-02 &  1.376E-02 \\
         -2.00 &   6.393E+00 &   4.854E+00 &   3.385E+00 &   2.087E+00 &   1.061E+00 &   4.238E-01 &   1.449E-01 &   
         4.689E-02 &  1.493E-02 \\
         -1.80 &   6.370E+00 &   4.835E+00 &   3.378E+00 &   2.110E+00 &   1.110E+00 &   4.575E-01 &   1.588E-01 &   
         5.166E-02 &  1.648E-02 \\
         -1.60 &   6.340E+00 &   4.808E+00 &   3.365E+00 &   2.131E+00 &   1.166E+00 &   5.002E-01 &   1.769E-01 &   
         5.795E-02 &  1.853E-02 \\
         -1.40 &   6.299E+00 &   4.773E+00 &   3.345E+00 &   2.147E+00 &   1.229E+00 &   5.535E-01 &   2.005E-01 &   
         6.623E-02 &  2.123E-02 \\
         -1.20 &   6.248E+00 &   4.727E+00 &   3.314E+00 &   2.156E+00 &   1.297E+00 &   6.189E-01 &   2.309E-01 &   
         7.708E-02 &  2.480E-02 \\
         -1.00 &   6.184E+00 &   4.668E+00 &   3.273E+00 &   2.155E+00 &   1.364E+00 &   6.970E-01 &   2.697E-01 &   
         9.124E-02 &  2.948E-02 \\
         -0.80 &   6.106E+00 &   4.597E+00 &   3.220E+00 &   2.143E+00 &   1.425E+00 &   7.873E-01 &   3.185E-01 &   
         1.096E-01 &  3.559E-02 \\
         -0.60 &   6.014E+00 &   4.512E+00 &   3.156E+00 &   2.119E+00 &   1.475E+00 &   8.873E-01 &   3.788E-01 &   
         1.330E-01 &  4.350E-02 \\
         -0.40 &   5.908E+00 &   4.415E+00 &   3.080E+00 &   2.084E+00 &   1.510E+00 &   9.923E-01 &   4.516E-01 &   
         1.626E-01 &  5.366E-02 \\
         -0.20 &   5.791E+00 &   4.307E+00 &   2.995E+00 &   2.040E+00 &   1.528E+00 &   1.096E+00 &   5.372E-01 
         &   1.996E-01 &  6.657E-02 \\
         0.00 &   5.663E+00 &   4.190E+00 &   2.902E+00 &   1.988E+00 &   1.530E+00 &   1.190E+00 &   6.348E-01 &   
         2.451E-01 &  8.285E-02 \\
         0.20 &   5.528E+00 &   4.066E+00 &   2.805E+00 &   1.932E+00 &   1.520E+00 &   1.267E+00 &   7.423E-01 &   
         3.003E-01 &  1.032E-01 \\
         0.40 &   5.388E+00 &   3.939E+00 &   2.706E+00 &   1.875E+00 &   1.502E+00 &   1.324E+00 &   8.558E-01 &   
         3.662E-01 &  1.285E-01 \\
         0.60 &   5.245E+00 &   3.809E+00 &   2.606E+00 &   1.817E+00 &   1.480E+00 &   1.360E+00 &   9.702E-01 &   
         4.435E-01 &  1.596E-01 \\
         0.80 &   5.100E+00 &   3.679E+00 &   2.508E+00 &   1.762E+00 &   1.456E+00 &   1.376E+00 &   1.079E+00 
         &   5.324E-01 &  1.978E-01 \\
         1.00 &   4.954E+00 &   3.550E+00 &   2.413E+00 &   1.709E+00 &   1.431E+00 &   1.379E+00 &   1.174E+00 
         &   6.322E-01 &  2.441E-01 \\
         1.20 &   4.808E+00 &   3.422E+00 &   2.320E+00 &   1.659E+00 &   1.408E+00 &   1.373E+00 &   1.251E+00 
         &   7.409E-01 &  2.998E-01 \\
         1.40 &   4.663E+00 &   3.297E+00 &   2.232E+00 &   1.613E+00 &   1.387E+00 &   1.363E+00 &   1.306E+00 
         &   8.550E-01 &  3.660E-01 \\
         1.60 &   4.518E+00 &   3.174E+00 &   2.148E+00 &   1.571E+00 &   1.367E+00 &   1.350E+00 &   1.340E+00 
         &   9.694E-01 &  4.434E-01 \\
         1.80 &   4.375E+00 &   3.054E+00 &   2.068E+00 &   1.532E+00 &   1.350E+00 &   1.338E+00 &   1.355E+00 
         &   1.078E+00 &  5.324E-01 \\
         2.00 &   4.233E+00 &   2.937E+00 &   1.993E+00 &   1.497E+00 &   1.334E+00 &   1.325E+00 &   1.359E+00 
         &   1.173E+00 &  6.322E-01 \\
         2.20 &   4.093E+00 &   2.823E+00 &   1.922E+00 &   1.466E+00 &   1.320E+00 &   1.314E+00 &   1.354E+00 
         &   1.249E+00 &  7.409E-01 \\
         2.40 &   3.955E+00 &   2.714E+00 &   1.856E+00 &   1.437E+00 &   1.308E+00 &   1.303E+00 &   1.345E+00 
         &   1.304E+00 &  8.550E-01 \\
         2.60 &   3.818E+00 &   2.608E+00 &   1.795E+00 &   1.412E+00 &   1.298E+00 &   1.294E+00 &   1.335E+00 
         &   1.338E+00 &  9.694E-01 \\
         2.80 &   3.684E+00 &   2.506E+00 &   1.738E+00 &   1.389E+00 &   1.288E+00 &   1.285E+00 &   1.324E+00 
         &   1.353E+00 &  1.078E+00 \\
         3.00 &   3.552E+00 &   2.409E+00 &   1.685E+00 &   1.369E+00 &   1.280E+00 &   1.278E+00 &   1.313E+00 
         &   1.356E+00 &  1.173E+00 \\
         3.20 &   3.423E+00 &   2.315E+00 &   1.637E+00 &   1.351E+00 &   1.273E+00 &   1.271E+00 &   1.303E+00 
         &   1.352E+00 &  1.249E+00 \\
         3.40 &   3.297E+00 &   2.227E+00 &   1.592E+00 &   1.335E+00 &   1.267E+00 &   1.265E+00 &   1.294E+00 
         &   1.343E+00 &  1.304E+00 \\
         3.60 &   3.173E+00 &   2.143E+00 &   1.552E+00 &   1.321E+00 &   1.261E+00 &   1.260E+00 &   1.286E+00 
         &   1.333E+00 &  1.337E+00 \\
         3.80 &   3.053E+00 &   2.063E+00 &   1.515E+00 &   1.309E+00 &   1.257E+00 &   1.256E+00 &   1.278E+00 
         &   1.322E+00 &  1.353E+00 \\
                                 \hline
                        \end{tabular}
                \end{table*}
                
                \begin{table*}
                        \centering 
\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
  4.00 &   2.936E+00 &   1.988E+00 &   1.482E+00 &   1.298E+00 &   1.253E+00 &   1.252E+00 &   1.272E+00 &   
  1.312E+00 &  1.356E+00 \\
  4.20 &   2.822E+00 &   1.918E+00 &   1.452E+00 &   1.289E+00 &   1.249E+00 &   1.249E+00 &   1.266E+00 &   
  1.302E+00 &  1.352E+00 \\
  4.40 &   2.713E+00 &   1.852E+00 &   1.425E+00 &   1.281E+00 &   1.247E+00 &   1.246E+00 &   1.261E+00 &   
  1.293E+00 &  1.343E+00 \\
  4.60 &   2.607E+00 &   1.791E+00 &   1.401E+00 &   1.273E+00 &   1.244E+00 &   1.244E+00 &   1.257E+00 &   
  1.285E+00 &  1.333E+00 \\
  4.80 &   2.505E+00 &   1.734E+00 &   1.380E+00 &   1.267E+00 &   1.242E+00 &   1.241E+00 &   1.253E+00 &   
  1.278E+00 &  1.322E+00 \\
  5.00 &   2.408E+00 &   1.682E+00 &   1.361E+00 &   1.262E+00 &   1.240E+00 &   1.240E+00 &   1.249E+00 &   
  1.271E+00 &  1.312E+00 \\
  5.20 &   2.315E+00 &   1.634E+00 &   1.344E+00 &   1.257E+00 &   1.238E+00 &   1.238E+00 &   1.246E+00 &   
  1.266E+00 &  1.302E+00 \\
  5.40 &   2.226E+00 &   1.590E+00 &   1.329E+00 &   1.253E+00 &   1.237E+00 &   1.237E+00 &   1.244E+00 &   
  1.261E+00 &  1.293E+00 \\
  5.60 &   2.142E+00 &   1.550E+00 &   1.316E+00 &   1.250E+00 &   1.236E+00 &   1.236E+00 &   1.242E+00 &   
  1.256E+00 &  1.285E+00 \\
  5.80 &   2.062E+00 &   1.513E+00 &   1.304E+00 &   1.247E+00 &   1.235E+00 &   1.235E+00 &   1.240E+00 &   
  1.252E+00 &  1.278E+00 \\
  6.00 &   1.988E+00 &   1.480E+00 &   1.294E+00 &   1.244E+00 &   1.234E+00 &   1.234E+00 &   1.238E+00 &   
  1.249E+00 &  1.271E+00 \\
  6.20 &   1.917E+00 &   1.451E+00 &   1.285E+00 &   1.242E+00 &   1.233E+00 &   1.233E+00 &   1.237E+00 &   
  1.246E+00 &  1.265E+00 \\
  6.40 &   1.852E+00 &   1.424E+00 &   1.278E+00 &   1.240E+00 &   1.232E+00 &   1.232E+00 &   1.236E+00 &   
  1.244E+00 &  1.260E+00 \\
  6.60 &   1.791E+00 &   1.400E+00 &   1.271E+00 &   1.238E+00 &   1.232E+00 &   1.232E+00 &   1.235E+00 &   
  1.242E+00 &  1.256E+00 \\
  6.80 &   1.734E+00 &   1.379E+00 &   1.265E+00 &   1.237E+00 &   1.231E+00 &   1.231E+00 &   1.234E+00 &   
  1.240E+00 &  1.252E+00 \\
  7.00 &   1.682E+00 &   1.360E+00 &   1.260E+00 &   1.236E+00 &   1.231E+00 &   1.231E+00 &   1.233E+00 &   
  1.238E+00 &  1.249E+00 \\
  7.20 &   1.634E+00 &   1.343E+00 &   1.256E+00 &   1.235E+00 &   1.231E+00 &   1.231E+00 &   1.232E+00 &   
  1.237E+00 &  1.246E+00 \\
  7.40 &   1.590E+00 &   1.328E+00 &   1.252E+00 &   1.234E+00 &   1.230E+00 &   1.230E+00 &   1.232E+00 &   
  1.236E+00 &  1.244E+00 \\
  7.60 &   1.550E+00 &   1.315E+00 &   1.249E+00 &   1.233E+00 &   1.230E+00 &   1.230E+00 &   1.231E+00 &   
  1.235E+00 &  1.242E+00 \\
  7.80 &   1.513E+00 &   1.304E+00 &   1.246E+00 &   1.232E+00 &   1.230E+00 &   1.230E+00 &   1.231E+00 &   
  1.234E+00 &  1.240E+00 \\
  8.00 &   1.480E+00 &   1.294E+00 &   1.243E+00 &   1.232E+00 &   1.230E+00 &   1.230E+00 &   1.231E+00 &   
  1.233E+00 &  1.238E+00 \\
  8.20 &   1.450E+00 &   1.285E+00 &   1.241E+00 &   1.231E+00 &   1.229E+00 &   1.229E+00 &   1.230E+00 &   
  1.232E+00 &  1.237E+00 \\
  8.40 &   1.424E+00 &   1.277E+00 &   1.239E+00 &   1.231E+00 &   1.229E+00 &   1.229E+00 &   1.230E+00 &   
  1.232E+00 &  1.236E+00 \\
  8.60 &   1.400E+00 &   1.271E+00 &   1.238E+00 &   1.231E+00 &   1.229E+00 &   1.229E+00 &   1.230E+00 &   
  1.231E+00 &  1.235E+00 \\
  8.80 &   1.379E+00 &   1.265E+00 &   1.237E+00 &   1.230E+00 &   1.229E+00 &   1.229E+00 &   1.230E+00 &   
  1.231E+00 &  1.234E+00 \\
  9.00 &   1.360E+00 &   1.260E+00 &   1.235E+00 &   1.230E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   
  1.231E+00 &  1.233E+00 \\
  9.20 &   1.343E+00 &   1.256E+00 &   1.234E+00 &   1.230E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   
  1.230E+00 &  1.232E+00 \\
  9.40 &   1.328E+00 &   1.252E+00 &   1.234E+00 &   1.230E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   
  1.230E+00 &  1.232E+00 \\
  9.60 &   1.315E+00 &   1.248E+00 &   1.233E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   
  1.230E+00 &  1.231E+00 \\
  9.80 &   1.304E+00 &   1.246E+00 &   1.232E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   
  1.230E+00 &  1.231E+00 \\
  10.00 &   1.294E+00 &   1.243E+00 &   1.232E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   1.229E+00 &   
  1.229E+00 &  1.231E+00 \\

                \hline
        \end{tabular}
\begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
                & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
                \hline
                \noalign{\smallskip}
 -8.00 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.500E-01 &   3.037E-01 &   9.803E-02 &   
 3.107E-02 &  9.828E-03 \\
 -7.80 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.501E-01 &   3.037E-01 &   9.804E-02 &   
 3.107E-02 &  9.829E-03 \\
 -7.60 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.501E-01 &   3.038E-01 &   9.805E-02 &   
 3.108E-02 &  9.830E-03 \\
 -7.40 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.502E-01 &   3.038E-01 &   9.806E-02 &   
 3.108E-02 &  9.832E-03 \\
 -7.20 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.503E-01 &   3.038E-01 &   9.808E-02 &   
 3.109E-02 &  9.834E-03 \\
 -7.00 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.504E-01 &   3.039E-01 &   9.811E-02 &   
 3.110E-02 &  9.836E-03 \\
 -6.80 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.505E-01 &   3.040E-01 &   9.813E-02 &   
 3.111E-02 &  9.839E-03 \\
 -6.60 &   5.944E+00 &   4.546E+00 &   3.162E+00 &   1.864E+00 &   8.507E-01 &   3.041E-01 &   9.817E-02 &   
 3.112E-02 &  9.843E-03 \\
 -6.40 &   5.944E+00 &   4.546E+00 &   3.163E+00 &   1.865E+00 &   8.509E-01 &   3.042E-01 &   9.822E-02 &   
 3.113E-02 &  9.848E-03 \\
 -6.20 &   5.944E+00 &   4.546E+00 &   3.163E+00 &   1.865E+00 &   8.511E-01 &   3.043E-01 &   9.827E-02 &   
 3.115E-02 &  9.854E-03 \\
 -6.00 &   5.944E+00 &   4.546E+00 &   3.163E+00 &   1.865E+00 &   8.515E-01 &   3.045E-01 &   9.835E-02 &   
 3.118E-02 &  9.862E-03 \\
 -5.80 &   5.944E+00 &   4.546E+00 &   3.163E+00 &   1.865E+00 &   8.519E-01 &   3.048E-01 &   9.844E-02 &   
 3.121E-02 &  9.872E-03 \\
 -5.60 &   5.944E+00 &   4.546E+00 &   3.163E+00 &   1.866E+00 &   8.524E-01 &   3.051E-01 &   9.855E-02 &   
 3.125E-02 &  9.885E-03 \\
 -5.40 &   5.944E+00 &   4.546E+00 &   3.163E+00 &   1.866E+00 &   8.530E-01 &   3.054E-01 &   9.870E-02 &   
 3.130E-02 &  9.900E-03 \\
 -5.20 &   5.944E+00 &   4.546E+00 &   3.164E+00 &   1.867E+00 &   8.539E-01 &   3.059E-01 &   9.888E-02 &   
 3.136E-02 &  9.920E-03 \\
 -5.00 &   5.944E+00 &   4.546E+00 &   3.164E+00 &   1.868E+00 &   8.549E-01 &   3.065E-01 &   9.911E-02 &   
 3.143E-02 &  9.945E-03 \\
 -4.80 &   5.944E+00 &   4.546E+00 &   3.165E+00 &   1.869E+00 &   8.562E-01 &   3.073E-01 &   9.940E-02 &   
 3.153E-02 &  9.976E-03 \\
 -4.60 &   5.944E+00 &   4.546E+00 &   3.165E+00 &   1.871E+00 &   8.578E-01 &   3.082E-01 &   9.977E-02 &   
 3.166E-02 &  1.002E-02 \\
 -4.40 &   5.944E+00 &   4.547E+00 &   3.166E+00 &   1.873E+00 &   8.599E-01 &   3.094E-01 &   1.002E-01 &   
 3.181E-02 &  1.007E-02 \\
 -4.20 &   5.944E+00 &   4.547E+00 &   3.167E+00 &   1.875E+00 &   8.625E-01 &   3.109E-01 &   1.008E-01 &   
 3.201E-02 &  1.013E-02 \\
 -4.00 &   5.944E+00 &   4.547E+00 &   3.169E+00 &   1.878E+00 &   8.658E-01 &   3.128E-01 &   1.016E-01 &   
 3.226E-02 &  1.021E-02 \\
 -3.80 &   5.944E+00 &   4.547E+00 &   3.170E+00 &   1.881E+00 &   8.700E-01 &   3.153E-01 &   1.025E-01 &   
 3.258E-02 &  1.031E-02 \\
 -3.60 &   5.943E+00 &   4.547E+00 &   3.172E+00 &   1.886E+00 &   8.753E-01 &   3.184E-01 &   1.037E-01 &   
 3.298E-02 &  1.044E-02 \\
 -3.40 &   5.943E+00 &   4.547E+00 &   3.174E+00 &   1.892E+00 &   8.819E-01 &   3.223E-01 &   1.053E-01 &   
 3.350E-02 &  1.061E-02 \\
 -3.20 &   5.942E+00 &   4.547E+00 &   3.176E+00 &   1.899E+00 &   8.904E-01 &   3.273E-01 &   1.072E-01 &   
 3.416E-02 &  1.082E-02 \\
 -3.00 &   5.940E+00 &   4.546E+00 &   3.179E+00 &   1.907E+00 &   9.011E-01 &   3.338E-01 &   1.097E-01 &   
 3.501E-02 &  1.110E-02 \\
 -2.80 &   5.937E+00 &   4.545E+00 &   3.182E+00 &   1.918E+00 &   9.146E-01 &   3.420E-01 &   1.130E-01 &   
 3.611E-02 &  1.145E-02 \\
 -2.60 &   5.934E+00 &   4.542E+00 &   3.184E+00 &   1.930E+00 &   9.316E-01 &   3.525E-01 &   1.172E-01 &   
 3.753E-02 &  1.191E-02 \\
 -2.40 &   5.928E+00 &   4.538E+00 &   3.186E+00 &   1.945E+00 &   9.529E-01 &   3.661E-01 &   1.226E-01 &   
 3.937E-02 &  1.251E-02 \\
 -2.20 &   5.919E+00 &   4.531E+00 &   3.187E+00 &   1.961E+00 &   9.793E-01 &   3.835E-01 &   1.297E-01 &   
 4.178E-02 &  1.329E-02 \\
 -2.00 &   5.907E+00 &   4.521E+00 &   3.185E+00 &   1.979E+00 &   1.012E+00 &   4.058E-01 &   1.389E-01 &   
 4.494E-02 &  1.431E-02 \\
 -1.80 &   5.891E+00 &   4.507E+00 &   3.179E+00 &   1.996E+00 &   1.051E+00 &   4.343E-01 &   1.509E-01 &   
 4.909E-02 &  1.566E-02 \\
 -1.60 &   5.868E+00 &   4.487E+00 &   3.169E+00 &   2.012E+00 &   1.096E+00 &   4.704E-01 &   1.665E-01 &   
 5.455E-02 &  1.744E-02 \\
 -1.40 &   5.837E+00 &   4.460E+00 &   3.152E+00 &   2.024E+00 &   1.147E+00 &   5.156E-01 &   1.869E-01 &   
 6.175E-02 &  1.979E-02 \\
 -1.20 &   5.798E+00 &   4.424E+00 &   3.128E+00 &   2.030E+00 &   1.202E+00 &   5.713E-01 &   2.133E-01 &   
 7.120E-02 &  2.291E-02 \\
 -1.00 &   5.747E+00 &   4.377E+00 &   3.095E+00 &   2.029E+00 &   1.258E+00 &   6.383E-01 &   2.470E-01 &   
 8.358E-02 &  2.700E-02 \\
 -0.80 &   5.684E+00 &   4.319E+00 &   3.050E+00 &   2.018E+00 &   1.309E+00 &   7.162E-01 &   2.897E-01 &   
 9.966E-02 &  3.237E-02 \\
 -0.60 &   5.609E+00 &   4.249E+00 &   2.995E+00 &   1.997E+00 &   1.353E+00 &   8.031E-01 &   3.427E-01 &   
 1.203E-01 &  3.936E-02 \\
 -0.40 &   5.520E+00 &   4.166E+00 &   2.929E+00 &   1.965E+00 &   1.383E+00 &   8.953E-01 &   4.071E-01 &   
 1.466E-01 &  4.837E-02 \\
 -0.20 &   5.420E+00 &   4.072E+00 &   2.853E+00 &   1.924E+00 &   1.399E+00 &   9.868E-01 &   4.832E-01 &   
 1.796E-01 &  5.988E-02 \\
 0.00 &   5.309E+00 &   3.969E+00 &   2.768E+00 &   1.876E+00 &   1.401E+00 &   1.071E+00 &   5.703E-01 &   
 2.202E-01 &  7.443E-02 \\
 0.20 &   5.190E+00 &   3.858E+00 &   2.678E+00 &   1.822E+00 &   1.392E+00 &   1.141E+00 &   6.665E-01 &   
 2.697E-01 &  9.268E-02 \\
 0.40 &   5.065E+00 &   3.742E+00 &   2.585E+00 &   1.766E+00 &   1.374E+00 &   1.192E+00 &   7.684E-01 &   
 3.288E-01 &  1.154E-01 \\
 0.60 &   4.937E+00 &   3.624E+00 &   2.490E+00 &   1.709E+00 &   1.352E+00 &   1.224E+00 &   8.711E-01 &   
 3.982E-01 &  1.433E-01 \\
 0.80 &   4.806E+00 &   3.504E+00 &   2.396E+00 &   1.653E+00 &   1.328E+00 &   1.239E+00 &   9.684E-01 &   
 4.780E-01 &  1.776E-01 \\
 1.00 &   4.674E+00 &   3.384E+00 &   2.304E+00 &   1.600E+00 &   1.304E+00 &   1.241E+00 &   1.054E+00 &   
 5.676E-01 &  2.192E-01 \\
 1.20 &   4.541E+00 &   3.266E+00 &   2.215E+00 &   1.549E+00 &   1.282E+00 &   1.236E+00 &   1.123E+00 &   
 6.652E-01 &  2.692E-01 \\
 1.40 &   4.409E+00 &   3.148E+00 &   2.128E+00 &   1.503E+00 &   1.260E+00 &   1.226E+00 &   1.173E+00 &   
 7.677E-01 &  3.286E-01 \\
 1.60 &   4.277E+00 &   3.033E+00 &   2.045E+00 &   1.459E+00 &   1.241E+00 &   1.215E+00 &   1.203E+00 &   
 8.704E-01 &  3.981E-01 \\
 1.80 &   4.146E+00 &   2.920E+00 &   1.967E+00 &   1.420E+00 &   1.224E+00 &   1.203E+00 &   1.217E+00 &   
 9.675E-01 &  4.780E-01 \\
 2.00 &   4.017E+00 &   2.809E+00 &   1.892E+00 &   1.384E+00 &   1.208E+00 &   1.192E+00 &   1.220E+00 &   
 1.053E+00 &  5.676E-01 \\
 2.20 &   3.888E+00 &   2.701E+00 &   1.821E+00 &   1.351E+00 &   1.194E+00 &   1.182E+00 &   1.216E+00 &   
 1.122E+00 &  6.652E-01 \\
 2.40 &   3.760E+00 &   2.597E+00 &   1.755E+00 &   1.321E+00 &   1.182E+00 &   1.172E+00 &   1.208E+00 &   
 1.171E+00 &  7.676E-01 \\
 2.60 &   3.634E+00 &   2.495E+00 &   1.692E+00 &   1.295E+00 &   1.171E+00 &   1.163E+00 &   1.199E+00 &   
 1.201E+00 &  8.703E-01 \\
 2.80 &   3.510E+00 &   2.397E+00 &   1.634E+00 &   1.271E+00 &   1.162E+00 &   1.155E+00 &   1.189E+00 &   
 1.215E+00 &  9.674E-01 \\
 3.00 &   3.388E+00 &   2.302E+00 &   1.581E+00 &   1.250E+00 &   1.154E+00 &   1.148E+00 &   1.179E+00 &   
 1.218E+00 &  1.053E+00 \\
 3.20 &   3.267E+00 &   2.211E+00 &   1.531E+00 &   1.231E+00 &   1.147E+00 &   1.142E+00 &   1.170E+00 &   
 1.214E+00 &  1.122E+00 \\
 3.40 &   3.149E+00 &   2.124E+00 &   1.485E+00 &   1.214E+00 &   1.141E+00 &   1.137E+00 &   1.162E+00 &   
 1.206E+00 &  1.171E+00 \\
 3.60 &   3.033E+00 &   2.041E+00 &   1.443E+00 &   1.200E+00 &   1.136E+00 &   1.132E+00 &   1.155E+00 &   
 1.197E+00 &  1.201E+00 \\
 3.80 &   2.919E+00 &   1.963E+00 &   1.405E+00 &   1.187E+00 &   1.131E+00 &   1.128E+00 &   1.148E+00 &   
 1.187E+00 &  1.215E+00 \\
                 \hline
                \end{tabular}
        \end{table*}
        
        \begin{table*}
                \centering
\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
  4.00 &   2.809E+00 &   1.888E+00 &   1.370E+00 &   1.176E+00 &   1.127E+00 &   1.125E+00 &   1.142E+00 &   
  1.178E+00 &  1.218E+00 \\
  4.20 &   2.701E+00 &   1.817E+00 &   1.339E+00 &   1.166E+00 &   1.124E+00 &   1.122E+00 &   1.137E+00 &   
  1.169E+00 &  1.213E+00 \\
  4.40 &   2.596E+00 &   1.751E+00 &   1.311E+00 &   1.157E+00 &   1.121E+00 &   1.119E+00 &   1.132E+00 &   
  1.161E+00 &  1.206E+00 \\
  4.60 &   2.494E+00 &   1.689E+00 &   1.285E+00 &   1.150E+00 &   1.118E+00 &   1.117E+00 &   1.128E+00 &   
  1.154E+00 &  1.197E+00 \\
  4.80 &   2.396E+00 &   1.632E+00 &   1.263E+00 &   1.143E+00 &   1.116E+00 &   1.115E+00 &   1.125E+00 &   
  1.147E+00 &  1.187E+00 \\
  5.00 &   2.302E+00 &   1.578E+00 &   1.243E+00 &   1.138E+00 &   1.114E+00 &   1.113E+00 &   1.122E+00 &   
  1.141E+00 &  1.178E+00 \\
  5.20 &   2.211E+00 &   1.529E+00 &   1.225E+00 &   1.133E+00 &   1.113E+00 &   1.112E+00 &   1.119E+00 &   
  1.136E+00 &  1.169E+00 \\
  5.40 &   2.124E+00 &   1.483E+00 &   1.209E+00 &   1.129E+00 &   1.111E+00 &   1.110E+00 &   1.117E+00 &   
  1.132E+00 &  1.161E+00 \\
  5.60 &   2.041E+00 &   1.441E+00 &   1.195E+00 &   1.125E+00 &   1.110E+00 &   1.109E+00 &   1.115E+00 &   
  1.128E+00 &  1.154E+00 \\
  5.80 &   1.962E+00 &   1.403E+00 &   1.183E+00 &   1.122E+00 &   1.109E+00 &   1.108E+00 &   1.113E+00 &   
  1.124E+00 &  1.147E+00 \\
  6.00 &   1.887E+00 &   1.369E+00 &   1.172E+00 &   1.119E+00 &   1.108E+00 &   1.108E+00 &   1.112E+00 &   
  1.121E+00 &  1.141E+00 \\
  6.20 &   1.817E+00 &   1.338E+00 &   1.163E+00 &   1.117E+00 &   1.107E+00 &   1.107E+00 &   1.111E+00 &   
  1.119E+00 &  1.136E+00 \\
  6.40 &   1.751E+00 &   1.310E+00 &   1.155E+00 &   1.115E+00 &   1.107E+00 &   1.106E+00 &   1.109E+00 &   
  1.117E+00 &  1.132E+00 \\
  6.60 &   1.689E+00 &   1.284E+00 &   1.148E+00 &   1.113E+00 &   1.106E+00 &   1.106E+00 &   1.109E+00 &   
  1.115E+00 &  1.128E+00 \\
  6.80 &   1.631E+00 &   1.262E+00 &   1.142E+00 &   1.112E+00 &   1.106E+00 &   1.106E+00 &   1.108E+00 &   
  1.113E+00 &  1.124E+00 \\
  7.00 &   1.578E+00 &   1.242E+00 &   1.136E+00 &   1.111E+00 &   1.105E+00 &   1.105E+00 &   1.107E+00 &   
  1.112E+00 &  1.121E+00 \\
  7.20 &   1.528E+00 &   1.224E+00 &   1.132E+00 &   1.109E+00 &   1.105E+00 &   1.105E+00 &   1.106E+00 &   
  1.110E+00 &  1.119E+00 \\
  7.40 &   1.483E+00 &   1.208E+00 &   1.128E+00 &   1.109E+00 &   1.105E+00 &   1.105E+00 &   1.106E+00 &   
  1.109E+00 &  1.117E+00 \\
  7.60 &   1.441E+00 &   1.195E+00 &   1.124E+00 &   1.108E+00 &   1.104E+00 &   1.104E+00 &   1.106E+00 &   
  1.108E+00 &  1.115E+00 \\
  7.80 &   1.403E+00 &   1.183E+00 &   1.121E+00 &   1.107E+00 &   1.104E+00 &   1.104E+00 &   1.105E+00 &   
  1.108E+00 &  1.113E+00 \\
  8.00 &   1.369E+00 &   1.172E+00 &   1.119E+00 &   1.106E+00 &   1.104E+00 &   1.104E+00 &   1.105E+00 &   
  1.107E+00 &  1.112E+00 \\
  8.20 &   1.338E+00 &   1.163E+00 &   1.116E+00 &   1.106E+00 &   1.104E+00 &   1.104E+00 &   1.105E+00 &   
  1.106E+00 &  1.110E+00 \\
  8.40 &   1.310E+00 &   1.154E+00 &   1.114E+00 &   1.106E+00 &   1.104E+00 &   1.104E+00 &   1.104E+00 &   
  1.106E+00 &  1.109E+00 \\
  8.60 &   1.284E+00 &   1.147E+00 &   1.113E+00 &   1.105E+00 &   1.104E+00 &   1.104E+00 &   1.104E+00 &   
  1.105E+00 &  1.108E+00 \\
  8.80 &   1.262E+00 &   1.141E+00 &   1.111E+00 &   1.105E+00 &   1.104E+00 &   1.103E+00 &   1.104E+00 &   
  1.105E+00 &  1.108E+00 \\
  9.00 &   1.242E+00 &   1.136E+00 &   1.110E+00 &   1.105E+00 &   1.103E+00 &   1.103E+00 &   1.104E+00 &   
  1.105E+00 &  1.107E+00 \\
  9.20 &   1.224E+00 &   1.131E+00 &   1.109E+00 &   1.104E+00 &   1.103E+00 &   1.103E+00 &   1.104E+00 &   
  1.105E+00 &  1.106E+00 \\
  9.40 &   1.208E+00 &   1.127E+00 &   1.108E+00 &   1.104E+00 &   1.103E+00 &   1.103E+00 &   1.104E+00 &   
  1.104E+00 &  1.106E+00 \\
  9.60 &   1.195E+00 &   1.124E+00 &   1.108E+00 &   1.104E+00 &   1.103E+00 &   1.103E+00 &   1.103E+00 &   
  1.104E+00 &  1.105E+00 \\
  9.80 &   1.182E+00 &   1.121E+00 &   1.107E+00 &   1.104E+00 &   1.103E+00 &   1.103E+00 &   1.103E+00 &   
  1.104E+00 &  1.105E+00 \\
  10.00 &   1.172E+00 &   1.118E+00 &   1.106E+00 &   1.104E+00 &   1.103E+00 &   1.103E+00 &   1.103E+00 &   
  1.104E+00 &  1.105E+00 \\

                \hline
        \end{tabular}
\end{table*}

\begin{table*}
        \centering
        \caption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
        $\kappa-$distribution: $\kappa=10$.}
        \begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
                & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
                \hline
                \noalign{\smallskip}
 -8.00 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.456E-01 &   3.036E-01 &   9.802E-02 &   
 3.107E-02 &  9.827E-03 \\
 -7.80 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.457E-01 &   3.036E-01 &   9.803E-02 &   
 3.107E-02 &  9.828E-03 \\
 -7.60 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.457E-01 &   3.036E-01 &   9.804E-02 &   
 3.107E-02 &  9.829E-03 \\
 -7.40 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.458E-01 &   3.036E-01 &   9.805E-02 &   
 3.108E-02 &  9.831E-03 \\
 -7.20 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.458E-01 &   3.037E-01 &   9.807E-02 &   
 3.109E-02 &  9.832E-03 \\
 -7.00 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.459E-01 &   3.037E-01 &   9.809E-02 &   
 3.109E-02 &  9.835E-03 \\
 -6.80 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.460E-01 &   3.038E-01 &   9.812E-02 &   
 3.110E-02 &  9.838E-03 \\
 -6.60 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.462E-01 &   3.039E-01 &   9.815E-02 &   
 3.111E-02 &  9.841E-03 \\
 -6.40 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.831E+00 &   8.464E-01 &   3.040E-01 &   9.819E-02 &   
 3.113E-02 &  9.846E-03 \\
 -6.20 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.832E+00 &   8.466E-01 &   3.041E-01 &   9.825E-02 &   
 3.115E-02 &  9.852E-03 \\
 -6.00 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.832E+00 &   8.469E-01 &   3.043E-01 &   9.832E-02 &   
 3.117E-02 &  9.859E-03 \\
 -5.80 &   5.704E+00 &   4.381E+00 &   3.070E+00 &   1.832E+00 &   8.472E-01 &   3.045E-01 &   9.840E-02 &   
 3.120E-02 &  9.869E-03 \\
 -5.60 &   5.704E+00 &   4.381E+00 &   3.071E+00 &   1.833E+00 &   8.477E-01 &   3.048E-01 &   9.851E-02 &   
 3.123E-02 &  9.880E-03 \\
 -5.40 &   5.704E+00 &   4.381E+00 &   3.071E+00 &   1.833E+00 &   8.483E-01 &   3.052E-01 &   9.865E-02 &   
 3.128E-02 &  9.895E-03 \\
 -5.20 &   5.704E+00 &   4.381E+00 &   3.071E+00 &   1.834E+00 &   8.490E-01 &   3.056E-01 &   9.882E-02 &   
 3.134E-02 &  9.914E-03 \\
 -5.00 &   5.704E+00 &   4.381E+00 &   3.072E+00 &   1.835E+00 &   8.499E-01 &   3.061E-01 &   9.904E-02 &   
 3.141E-02 &  9.937E-03 \\
 -4.80 &   5.704E+00 &   4.381E+00 &   3.072E+00 &   1.836E+00 &   8.511E-01 &   3.068E-01 &   9.931E-02 &   
 3.150E-02 &  9.967E-03 \\
 -4.60 &   5.704E+00 &   4.381E+00 &   3.072E+00 &   1.837E+00 &   8.525E-01 &   3.077E-01 &   9.966E-02 &   
 3.162E-02 &  1.000E-02 \\
 -4.40 &   5.704E+00 &   4.381E+00 &   3.073E+00 &   1.838E+00 &   8.544E-01 &   3.088E-01 &   1.001E-01 &   
 3.177E-02 &  1.005E-02 \\
 -4.20 &   5.704E+00 &   4.382E+00 &   3.074E+00 &   1.840E+00 &   8.567E-01 &   3.102E-01 &   1.006E-01 &   
 3.195E-02 &  1.011E-02 \\
 -4.00 &   5.704E+00 &   4.382E+00 &   3.075E+00 &   1.843E+00 &   8.596E-01 &   3.120E-01 &   1.013E-01 &   
 3.219E-02 &  1.019E-02 \\
 -3.80 &   5.703E+00 &   4.382E+00 &   3.076E+00 &   1.846E+00 &   8.633E-01 &   3.143E-01 &   1.022E-01 &   
 3.249E-02 &  1.029E-02 \\
 -3.60 &   5.703E+00 &   4.382E+00 &   3.078E+00 &   1.850E+00 &   8.680E-01 &   3.171E-01 &   1.034E-01 &   
 3.287E-02 &  1.041E-02 \\
 -3.40 &   5.703E+00 &   4.382E+00 &   3.079E+00 &   1.854E+00 &   8.739E-01 &   3.208E-01 &   1.048E-01 &   
 3.336E-02 &  1.057E-02 \\
 -3.20 &   5.702E+00 &   4.381E+00 &   3.081E+00 &   1.860E+00 &   8.814E-01 &   3.254E-01 &   1.066E-01 &   
 3.398E-02 &  1.077E-02 \\
 -3.00 &   5.700E+00 &   4.381E+00 &   3.084E+00 &   1.867E+00 &   8.909E-01 &   3.313E-01 &   1.090E-01 &   
 3.478E-02 &  1.102E-02 \\
 -2.80 &   5.698E+00 &   4.380E+00 &   3.086E+00 &   1.876E+00 &   9.028E-01 &   3.389E-01 &   1.120E-01 &   
 3.580E-02 &  1.135E-02 \\
 -2.60 &   5.695E+00 &   4.378E+00 &   3.088E+00 &   1.887E+00 &   9.178E-01 &   3.486E-01 &   1.159E-01 &   
 3.713E-02 &  1.178E-02 \\
 -2.40 &   5.690E+00 &   4.374E+00 &   3.089E+00 &   1.899E+00 &   9.367E-01 &   3.610E-01 &   1.210E-01 &   
 3.885E-02 &  1.234E-02 \\
 -2.20 &   5.683E+00 &   4.368E+00 &   3.089E+00 &   1.913E+00 &   9.600E-01 &   3.769E-01 &   1.275E-01 &   
 4.109E-02 &  1.307E-02 \\
 -2.00 &   5.673E+00 &   4.360E+00 &   3.087E+00 &   1.927E+00 &   9.886E-01 &   3.974E-01 &   1.361E-01 &   
 4.403E-02 &  1.402E-02 \\
 -1.80 &   5.659E+00 &   4.348E+00 &   3.083E+00 &   1.942E+00 &   1.023E+00 &   4.234E-01 &   1.472E-01 &   
 4.789E-02 &  1.528E-02 \\
 -1.60 &   5.640E+00 &   4.331E+00 &   3.074E+00 &   1.955E+00 &   1.063E+00 &   4.565E-01 &   1.617E-01 &   
 5.296E-02 &  1.693E-02 \\
 -1.40 &   5.614E+00 &   4.308E+00 &   3.059E+00 &   1.966E+00 &   1.109E+00 &   4.979E-01 &   1.806E-01 &   
 5.965E-02 &  1.912E-02 \\
 -1.20 &   5.580E+00 &   4.276E+00 &   3.038E+00 &   1.971E+00 &   1.158E+00 &   5.490E-01 &   2.050E-01 &   
 6.844E-02 &  2.202E-02 \\
 -1.00 &   5.535E+00 &   4.235E+00 &   3.008E+00 &   1.970E+00 &   1.208E+00 &   6.106E-01 &   2.364E-01 &   
 7.997E-02 &  2.584E-02 \\
 -0.80 &   5.480E+00 &   4.184E+00 &   2.968E+00 &   1.960E+00 &   1.255E+00 &   6.826E-01 &   2.761E-01 &   
 9.498E-02 &  3.086E-02 \\
 -0.60 &   5.412E+00 &   4.120E+00 &   2.917E+00 &   1.940E+00 &   1.295E+00 &   7.633E-01 &   3.257E-01 &   
 1.143E-01 &  3.740E-02 \\
 -0.40 &   5.332E+00 &   4.045E+00 &   2.856E+00 &   1.910E+00 &   1.323E+00 &   8.493E-01 &   3.860E-01 &   
 1.390E-01 &  4.587E-02 \\
 -0.20 &   5.240E+00 &   3.958E+00 &   2.785E+00 &   1.870E+00 &   1.338E+00 &   9.351E-01 &   4.575E-01 &   
 1.700E-01 &  5.670E-02 \\
 0.00 &   5.137E+00 &   3.861E+00 &   2.705E+00 &   1.823E+00 &   1.340E+00 &   1.014E+00 &   5.397E-01 &   
 2.084E-01 &  7.044E-02 \\
 0.20 &   5.026E+00 &   3.757E+00 &   2.618E+00 &   1.771E+00 &   1.331E+00 &   1.080E+00 &   6.306E-01 &   
 2.551E-01 &  8.768E-02 \\
 0.40 &   4.908E+00 &   3.647E+00 &   2.528E+00 &   1.715E+00 &   1.314E+00 &   1.129E+00 &   7.270E-01 &   
 3.110E-01 &  1.091E-01 \\
 0.60 &   4.787E+00 &   3.534E+00 &   2.436E+00 &   1.658E+00 &   1.292E+00 &   1.160E+00 &   8.241E-01 &   
 3.767E-01 &  1.356E-01 \\
 0.80 &   4.662E+00 &   3.419E+00 &   2.344E+00 &   1.602E+00 &   1.268E+00 &   1.174E+00 &   9.162E-01 &   
 4.522E-01 &  1.680E-01 \\
 1.00 &   4.537E+00 &   3.304E+00 &   2.253E+00 &   1.549E+00 &   1.244E+00 &   1.176E+00 &   9.975E-01 &   
 5.369E-01 &  2.073E-01 \\
 1.20 &   4.411E+00 &   3.190E+00 &   2.165E+00 &   1.498E+00 &   1.222E+00 &   1.171E+00 &   1.063E+00 &   
 6.293E-01 &  2.546E-01 \\
 1.40 &   4.285E+00 &   3.077E+00 &   2.080E+00 &   1.451E+00 &   1.200E+00 &   1.162E+00 &   1.110E+00 &   
 7.262E-01 &  3.108E-01 \\
 1.60 &   4.160E+00 &   2.965E+00 &   1.998E+00 &   1.407E+00 &   1.181E+00 &   1.151E+00 &   1.138E+00 &   
 8.234E-01 &  3.766E-01 \\
 1.80 &   4.035E+00 &   2.855E+00 &   1.919E+00 &   1.367E+00 &   1.164E+00 &   1.140E+00 &   1.152E+00 &   
 9.153E-01 &  4.522E-01 \\
 2.00 &   3.911E+00 &   2.748E+00 &   1.845E+00 &   1.330E+00 &   1.148E+00 &   1.129E+00 &   1.154E+00 &   
 9.962E-01 &  5.369E-01 \\
 2.20 &   3.788E+00 &   2.643E+00 &   1.774E+00 &   1.297E+00 &   1.134E+00 &   1.119E+00 &   1.150E+00 &   
 1.061E+00 &  6.293E-01 \\
 2.40 &   3.666E+00 &   2.541E+00 &   1.707E+00 &   1.267E+00 &   1.122E+00 &   1.109E+00 &   1.143E+00 &   
 1.108E+00 &  7.262E-01 \\
 2.60 &   3.545E+00 &   2.441E+00 &   1.645E+00 &   1.239E+00 &   1.112E+00 &   1.101E+00 &   1.134E+00 &   
 1.136E+00 &  8.234E-01 \\
 2.80 &   3.426E+00 &   2.345E+00 &   1.586E+00 &   1.215E+00 &   1.102E+00 &   1.094E+00 &   1.125E+00 &   
 1.149E+00 &  9.152E-01 \\
 3.00 &   3.308E+00 &   2.252E+00 &   1.532E+00 &   1.194E+00 &   1.094E+00 &   1.087E+00 &   1.116E+00 &   
 1.152E+00 &  9.961E-01 \\
 3.20 &   3.192E+00 &   2.163E+00 &   1.481E+00 &   1.174E+00 &   1.087E+00 &   1.081E+00 &   1.107E+00 &   
 1.148E+00 &  1.061E+00 \\
 3.40 &   3.077E+00 &   2.077E+00 &   1.435E+00 &   1.157E+00 &   1.081E+00 &   1.076E+00 &   1.099E+00 &   
 1.141E+00 &  1.108E+00 \\
 3.60 &   2.965E+00 &   1.994E+00 &   1.392E+00 &   1.142E+00 &   1.076E+00 &   1.072E+00 &   1.092E+00 &   
 1.132E+00 &  1.136E+00 \\
 3.80 &   2.855E+00 &   1.916E+00 &   1.353E+00 &   1.129E+00 &   1.071E+00 &   1.068E+00 &   1.086E+00 &   
 1.123E+00 &  1.149E+00 \\
                 \hline
                \end{tabular}
        \end{table*}
        
\begin{table*}
\centering
\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
  4.00 &   2.748E+00 &   1.841E+00 &   1.318E+00 &   1.118E+00 &   1.067E+00 &   1.064E+00 &   1.080E+00 &   
  1.114E+00 &  1.152E+00 \\
  4.20 &   2.643E+00 &   1.771E+00 &   1.286E+00 &   1.108E+00 &   1.064E+00 &   1.061E+00 &   1.075E+00 &   
  1.106E+00 &  1.148E+00 \\
  4.40 &   2.540E+00 &   1.704E+00 &   1.257E+00 &   1.099E+00 &   1.061E+00 &   1.059E+00 &   1.071E+00 &   
  1.098E+00 &  1.141E+00 \\
  4.60 &   2.441E+00 &   1.642E+00 &   1.231E+00 &   1.091E+00 &   1.059E+00 &   1.057E+00 &   1.067E+00 &   
  1.091E+00 &  1.132E+00 \\
  4.80 &   2.345E+00 &   1.584E+00 &   1.208E+00 &   1.085E+00 &   1.057E+00 &   1.055E+00 &   1.064E+00 &   
  1.085E+00 &  1.123E+00 \\
  5.00 &   2.252E+00 &   1.530E+00 &   1.187E+00 &   1.079E+00 &   1.055E+00 &   1.053E+00 &   1.061E+00 &   
  1.080E+00 &  1.114E+00 \\
  5.20 &   2.162E+00 &   1.479E+00 &   1.169E+00 &   1.074E+00 &   1.053E+00 &   1.052E+00 &   1.059E+00 &   
  1.075E+00 &  1.106E+00 \\
  5.40 &   2.076E+00 &   1.433E+00 &   1.152E+00 &   1.070E+00 &   1.052E+00 &   1.051E+00 &   1.057E+00 &   
  1.071E+00 &  1.098E+00 \\
  5.60 &   1.994E+00 &   1.391E+00 &   1.138E+00 &   1.066E+00 &   1.051E+00 &   1.050E+00 &   1.055E+00 &   
  1.067E+00 &  1.091E+00 \\
  5.80 &   1.915E+00 &   1.352E+00 &   1.125E+00 &   1.063E+00 &   1.050E+00 &   1.049E+00 &   1.053E+00 &   
  1.064E+00 &  1.085E+00 \\
  6.00 &   1.841E+00 &   1.317E+00 &   1.114E+00 &   1.060E+00 &   1.049E+00 &   1.048E+00 &   1.052E+00 &   
  1.061E+00 &  1.080E+00 \\
  6.20 &   1.770E+00 &   1.285E+00 &   1.105E+00 &   1.058E+00 &   1.048E+00 &   1.047E+00 &   1.051E+00 &   
  1.058E+00 &  1.075E+00 \\
  6.40 &   1.704E+00 &   1.256E+00 &   1.096E+00 &   1.056E+00 &   1.047E+00 &   1.047E+00 &   1.050E+00 &   
  1.056E+00 &  1.071E+00 \\
  6.60 &   1.642E+00 &   1.230E+00 &   1.089E+00 &   1.054E+00 &   1.047E+00 &   1.046E+00 &   1.049E+00 &   
  1.055E+00 &  1.067E+00 \\
  6.80 &   1.583E+00 &   1.207E+00 &   1.083E+00 &   1.052E+00 &   1.046E+00 &   1.046E+00 &   1.048E+00 &   
  1.053E+00 &  1.064E+00 \\
  7.00 &   1.529E+00 &   1.186E+00 &   1.077E+00 &   1.051E+00 &   1.046E+00 &   1.046E+00 &   1.047E+00 &   
  1.052E+00 &  1.061E+00 \\
  7.20 &   1.479E+00 &   1.168E+00 &   1.073E+00 &   1.050E+00 &   1.045E+00 &   1.045E+00 &   1.047E+00 &   
  1.050E+00 &  1.058E+00 \\
  7.40 &   1.433E+00 &   1.152E+00 &   1.069E+00 &   1.049E+00 &   1.045E+00 &   1.045E+00 &   1.046E+00 &   
  1.049E+00 &  1.056E+00 \\
  7.60 &   1.391E+00 &   1.138E+00 &   1.065E+00 &   1.048E+00 &   1.045E+00 &   1.045E+00 &   1.046E+00 &   
  1.049E+00 &  1.055E+00 \\
  7.80 &   1.352E+00 &   1.125E+00 &   1.062E+00 &   1.048E+00 &   1.045E+00 &   1.045E+00 &   1.046E+00 &   
  1.048E+00 &  1.053E+00 \\
  8.00 &   1.316E+00 &   1.114E+00 &   1.059E+00 &   1.047E+00 &   1.045E+00 &   1.044E+00 &   1.045E+00 &   
  1.047E+00 &  1.052E+00 \\
  8.20 &   1.285E+00 &   1.105E+00 &   1.057E+00 &   1.047E+00 &   1.044E+00 &   1.044E+00 &   1.045E+00 &   
  1.047E+00 &  1.050E+00 \\
  8.40 &   1.256E+00 &   1.096E+00 &   1.055E+00 &   1.046E+00 &   1.044E+00 &   1.044E+00 &   1.045E+00 &   
  1.046E+00 &  1.049E+00 \\
  8.60 &   1.230E+00 &   1.089E+00 &   1.054E+00 &   1.046E+00 &   1.044E+00 &   1.044E+00 &   1.045E+00 &   
  1.046E+00 &  1.049E+00 \\
  8.80 &   1.207E+00 &   1.083E+00 &   1.052E+00 &   1.045E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   
  1.045E+00 &  1.048E+00 \\
  9.00 &   1.186E+00 &   1.077E+00 &   1.051E+00 &   1.045E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   
  1.045E+00 &  1.047E+00 \\
  9.20 &   1.168E+00 &   1.073E+00 &   1.050E+00 &   1.045E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   
  1.045E+00 &  1.047E+00 \\
  9.40 &   1.152E+00 &   1.068E+00 &   1.049E+00 &   1.045E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   
  1.045E+00 &  1.046E+00 \\
  9.60 &   1.138E+00 &   1.065E+00 &   1.048E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   
  1.045E+00 &  1.046E+00 \\
  9.80 &   1.125E+00 &   1.062E+00 &   1.047E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   
  1.044E+00 &  1.045E+00 \\
  10.00 &   1.114E+00 &   1.059E+00 &   1.047E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   1.044E+00 &   
  1.044E+00 &  1.045E+00 \\
                \hline
        \end{tabular}
\end{table*}

\begin{table*}
        \centering
        \caption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
        $\kappa-$distribution: $\kappa=15$.}
        \begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
                & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
                \hline
                \noalign{\smallskip}
 -8.00 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.444E-01 &   3.035E-01 &   9.802E-02 &   
 3.107E-02 &  9.827E-03 \\
 -7.80 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.445E-01 &   3.035E-01 &   9.802E-02 &   
 3.107E-02 &  9.828E-03 \\
 -7.60 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.445E-01 &   3.036E-01 &   9.803E-02 &   
 3.107E-02 &  9.829E-03 \\
 -7.40 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.446E-01 &   3.036E-01 &   9.805E-02 &   
 3.108E-02 &  9.830E-03 \\
 -7.20 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.446E-01 &   3.036E-01 &   9.806E-02 &   
 3.108E-02 &  9.832E-03 \\
 -7.00 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.447E-01 &   3.037E-01 &   9.809E-02 &   
 3.109E-02 &  9.834E-03 \\
 -6.80 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.448E-01 &   3.038E-01 &   9.811E-02 &   
 3.110E-02 &  9.837E-03 \\
 -6.60 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.822E+00 &   8.450E-01 &   3.038E-01 &   9.815E-02 &   
 3.111E-02 &  9.841E-03 \\
 -6.40 &   5.639E+00 &   4.336E+00 &   3.045E+00 &   1.823E+00 &   8.452E-01 &   3.040E-01 &   9.819E-02 &   
 3.113E-02 &  9.845E-03 \\
 -6.20 &   5.639E+00 &   4.337E+00 &   3.045E+00 &   1.823E+00 &   8.454E-01 &   3.041E-01 &   9.824E-02 &   
 3.114E-02 &  9.851E-03 \\
 -6.00 &   5.639E+00 &   4.337E+00 &   3.045E+00 &   1.823E+00 &   8.457E-01 &   3.043E-01 &   9.831E-02 &   
 3.117E-02 &  9.859E-03 \\
 -5.80 &   5.639E+00 &   4.337E+00 &   3.046E+00 &   1.823E+00 &   8.460E-01 &   3.045E-01 &   9.839E-02 &   
 3.119E-02 &  9.868E-03 \\
 -5.60 &   5.639E+00 &   4.337E+00 &   3.046E+00 &   1.824E+00 &   8.465E-01 &   3.047E-01 &   9.850E-02 &   
 3.123E-02 &  9.879E-03 \\
 -5.40 &   5.639E+00 &   4.337E+00 &   3.046E+00 &   1.824E+00 &   8.470E-01 &   3.051E-01 &   9.863E-02 &   
 3.128E-02 &  9.894E-03 \\
 -5.20 &   5.639E+00 &   4.337E+00 &   3.046E+00 &   1.825E+00 &   8.477E-01 &   3.055E-01 &   9.880E-02 &   
 3.133E-02 &  9.912E-03 \\
 -5.00 &   5.639E+00 &   4.337E+00 &   3.046E+00 &   1.825E+00 &   8.486E-01 &   3.061E-01 &   9.902E-02 &   
 3.140E-02 &  9.935E-03 \\
 -4.80 &   5.639E+00 &   4.337E+00 &   3.047E+00 &   1.826E+00 &   8.497E-01 &   3.067E-01 &   9.928E-02 &   
 3.150E-02 &  9.965E-03 \\
 -4.60 &   5.639E+00 &   4.337E+00 &   3.047E+00 &   1.828E+00 &   8.511E-01 &   3.076E-01 &   9.962E-02 &   
 3.161E-02 &  1.000E-02 \\
 -4.40 &   5.639E+00 &   4.337E+00 &   3.048E+00 &   1.829E+00 &   8.529E-01 &   3.087E-01 &   1.001E-01 &   
 3.175E-02 &  1.005E-02 \\
 -4.20 &   5.639E+00 &   4.337E+00 &   3.049E+00 &   1.831E+00 &   8.552E-01 &   3.101E-01 &   1.006E-01 &   
 3.194E-02 &  1.011E-02 \\
 -4.00 &   5.639E+00 &   4.337E+00 &   3.050E+00 &   1.833E+00 &   8.580E-01 &   3.118E-01 &   1.013E-01 &   
 3.217E-02 &  1.018E-02 \\
 -3.80 &   5.639E+00 &   4.337E+00 &   3.051E+00 &   1.836E+00 &   8.616E-01 &   3.140E-01 &   1.022E-01 &   
 3.247E-02 &  1.028E-02 \\
 -3.60 &   5.639E+00 &   4.337E+00 &   3.052E+00 &   1.840E+00 &   8.661E-01 &   3.168E-01 &   1.033E-01 &   
 3.284E-02 &  1.040E-02 \\
 -3.40 &   5.638E+00 &   4.337E+00 &   3.054E+00 &   1.844E+00 &   8.718E-01 &   3.204E-01 &   1.047E-01 &   
 3.332E-02 &  1.055E-02 \\
 -3.20 &   5.637E+00 &   4.337E+00 &   3.056E+00 &   1.850E+00 &   8.791E-01 &   3.249E-01 &   1.065E-01 &   
 3.393E-02 &  1.075E-02 \\
 -3.00 &   5.636E+00 &   4.336E+00 &   3.058E+00 &   1.857E+00 &   8.882E-01 &   3.307E-01 &   1.088E-01 &   
 3.471E-02 &  1.100E-02 \\
 -2.80 &   5.634E+00 &   4.335E+00 &   3.060E+00 &   1.865E+00 &   8.997E-01 &   3.381E-01 &   1.118E-01 &   
 3.572E-02 &  1.133E-02 \\
 -2.60 &   5.631E+00 &   4.333E+00 &   3.062E+00 &   1.875E+00 &   9.142E-01 &   3.475E-01 &   1.156E-01 &   
 3.702E-02 &  1.175E-02 \\
 -2.40 &   5.627E+00 &   4.330E+00 &   3.063E+00 &   1.887E+00 &   9.324E-01 &   3.597E-01 &   1.205E-01 &   
 3.871E-02 &  1.230E-02 \\
 -2.20 &   5.620E+00 &   4.325E+00 &   3.063E+00 &   1.900E+00 &   9.549E-01 &   3.752E-01 &   1.270E-01 &   
 4.091E-02 &  1.301E-02 \\
 -2.00 &   5.610E+00 &   4.317E+00 &   3.061E+00 &   1.914E+00 &   9.825E-01 &   3.951E-01 &   1.353E-01 &   
 4.379E-02 &  1.394E-02 \\
 -1.80 &   5.597E+00 &   4.305E+00 &   3.057E+00 &   1.928E+00 &   1.016E+00 &   4.205E-01 &   1.462E-01 &   
 4.757E-02 &  1.517E-02 \\
 -1.60 &   5.579E+00 &   4.289E+00 &   3.048E+00 &   1.940E+00 &   1.054E+00 &   4.527E-01 &   1.604E-01 &   
 5.254E-02 &  1.680E-02 \\
 -1.40 &   5.554E+00 &   4.266E+00 &   3.034E+00 &   1.950E+00 &   1.099E+00 &   4.932E-01 &   1.789E-01 &   
 5.909E-02 &  1.894E-02 \\
 -1.20 &   5.521E+00 &   4.236E+00 &   3.014E+00 &   1.955E+00 &   1.146E+00 &   5.430E-01 &   2.028E-01 &   
 6.771E-02 &  2.178E-02 \\
 -1.00 &   5.478E+00 &   4.197E+00 &   2.985E+00 &   1.954E+00 &   1.195E+00 &   6.032E-01 &   2.335E-01 &   
 7.901E-02 &  2.553E-02 \\
 -0.80 &   5.425E+00 &   4.147E+00 &   2.946E+00 &   1.944E+00 &   1.241E+00 &   6.736E-01 &   2.725E-01 &   
 9.373E-02 &  3.045E-02 \\
 -0.60 &   5.359E+00 &   4.085E+00 &   2.897E+00 &   1.924E+00 &   1.279E+00 &   7.527E-01 &   3.211E-01 &   
 1.127E-01 &  3.688E-02 \\
 -0.40 &   5.281E+00 &   4.012E+00 &   2.837E+00 &   1.895E+00 &   1.307E+00 &   8.370E-01 &   3.803E-01 &   
 1.370E-01 &  4.520E-02 \\
 -0.20 &   5.191E+00 &   3.927E+00 &   2.766E+00 &   1.856E+00 &   1.322E+00 &   9.213E-01 &   4.507E-01 &   
 1.675E-01 &  5.585E-02 \\
 0.00 &   5.090E+00 &   3.832E+00 &   2.687E+00 &   1.809E+00 &   1.324E+00 &   9.992E-01 &   5.315E-01 &   
 2.053E-01 &  6.937E-02 \\
 0.20 &   4.981E+00 &   3.730E+00 &   2.602E+00 &   1.757E+00 &   1.315E+00 &   1.064E+00 &   6.210E-01 &   
 2.512E-01 &  8.634E-02 \\
 0.40 &   4.866E+00 &   3.621E+00 &   2.512E+00 &   1.701E+00 &   1.297E+00 &   1.113E+00 &   7.159E-01 &   
 3.063E-01 &  1.075E-01 \\
 0.60 &   4.746E+00 &   3.510E+00 &   2.421E+00 &   1.645E+00 &   1.276E+00 &   1.143E+00 &   8.115E-01 &   
 3.709E-01 &  1.335E-01 \\
 0.80 &   4.624E+00 &   3.396E+00 &   2.330E+00 &   1.589E+00 &   1.252E+00 &   1.157E+00 &   9.023E-01 &   
 4.453E-01 &  1.654E-01 \\
 1.00 &   4.500E+00 &   3.283E+00 &   2.240E+00 &   1.535E+00 &   1.228E+00 &   1.159E+00 &   9.823E-01 &   
 5.288E-01 &  2.042E-01 \\
 1.20 &   4.376E+00 &   3.169E+00 &   2.152E+00 &   1.485E+00 &   1.205E+00 &   1.154E+00 &   1.047E+00 &   
 6.197E-01 &  2.507E-01 \\
 1.40 &   4.252E+00 &   3.057E+00 &   2.067E+00 &   1.437E+00 &   1.184E+00 &   1.145E+00 &   1.093E+00 &   
 7.152E-01 &  3.061E-01 \\
 1.60 &   4.128E+00 &   2.947E+00 &   1.985E+00 &   1.393E+00 &   1.165E+00 &   1.134E+00 &   1.121E+00 &   
 8.109E-01 &  3.709E-01 \\
 1.80 &   4.005E+00 &   2.838E+00 &   1.907E+00 &   1.353E+00 &   1.148E+00 &   1.123E+00 &   1.134E+00 &   
 9.014E-01 &  4.453E-01 \\
 2.00 &   3.882E+00 &   2.732E+00 &   1.832E+00 &   1.316E+00 &   1.132E+00 &   1.112E+00 &   1.137E+00 &   
 9.810E-01 &  5.288E-01 \\
 2.20 &   3.761E+00 &   2.627E+00 &   1.762E+00 &   1.282E+00 &   1.118E+00 &   1.102E+00 &   1.133E+00 &   
 1.045E+00 &  6.197E-01 \\
 2.40 &   3.640E+00 &   2.526E+00 &   1.695E+00 &   1.252E+00 &   1.106E+00 &   1.093E+00 &   1.126E+00 &   
 1.091E+00 &  7.152E-01 \\
 2.60 &   3.521E+00 &   2.427E+00 &   1.632E+00 &   1.225E+00 &   1.096E+00 &   1.084E+00 &   1.117E+00 &   
 1.119E+00 &  8.108E-01 \\
 2.80 &   3.403E+00 &   2.331E+00 &   1.574E+00 &   1.200E+00 &   1.086E+00 &   1.077E+00 &   1.108E+00 &   
 1.132E+00 &  9.013E-01 \\
 3.00 &   3.286E+00 &   2.239E+00 &   1.519E+00 &   1.179E+00 &   1.078E+00 &   1.070E+00 &   1.099E+00 &   
 1.135E+00 &  9.809E-01 \\
 3.20 &   3.171E+00 &   2.150E+00 &   1.468E+00 &   1.159E+00 &   1.071E+00 &   1.065E+00 &   1.090E+00 &   
 1.131E+00 &  1.045E+00 \\
 3.40 &   3.058E+00 &   2.064E+00 &   1.422E+00 &   1.142E+00 &   1.065E+00 &   1.060E+00 &   1.083E+00 &   
 1.124E+00 &  1.091E+00 \\
 3.60 &   2.947E+00 &   1.982E+00 &   1.379E+00 &   1.127E+00 &   1.060E+00 &   1.055E+00 &   1.076E+00 &   
 1.115E+00 &  1.119E+00 \\
 3.80 &   2.838E+00 &   1.903E+00 &   1.340E+00 &   1.114E+00 &   1.055E+00 &   1.051E+00 &   1.069E+00 &   
 1.106E+00 &  1.132E+00 \\

                 \hline
                \end{tabular}
        \end{table*}
        
\begin{table*}
\centering               
\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
  4.00 &   2.731E+00 &   1.829E+00 &   1.304E+00 &   1.102E+00 &   1.052E+00 &   1.048E+00 &   1.064E+00 &   
  1.097E+00 &  1.134E+00 \\
  4.20 &   2.627E+00 &   1.758E+00 &   1.272E+00 &   1.092E+00 &   1.048E+00 &   1.045E+00 &   1.059E+00 &   
  1.089E+00 &  1.131E+00 \\
  4.40 &   2.525E+00 &   1.692E+00 &   1.242E+00 &   1.083E+00 &   1.045E+00 &   1.043E+00 &   1.055E+00 &   
  1.082E+00 &  1.123E+00 \\
  4.60 &   2.427E+00 &   1.629E+00 &   1.216E+00 &   1.076E+00 &   1.043E+00 &   1.041E+00 &   1.051E+00 &   
  1.075E+00 &  1.115E+00 \\
  4.80 &   2.331E+00 &   1.571E+00 &   1.193E+00 &   1.069E+00 &   1.041E+00 &   1.039E+00 &   1.048E+00 &   
  1.069E+00 &  1.106E+00 \\
  5.00 &   2.238E+00 &   1.517E+00 &   1.172E+00 &   1.063E+00 &   1.039E+00 &   1.037E+00 &   1.045E+00 &   
  1.063E+00 &  1.097E+00 \\
  5.20 &   2.149E+00 &   1.466E+00 &   1.154E+00 &   1.058E+00 &   1.037E+00 &   1.036E+00 &   1.043E+00 &   
  1.059E+00 &  1.089E+00 \\
  5.40 &   2.063E+00 &   1.420E+00 &   1.137E+00 &   1.054E+00 &   1.036E+00 &   1.035E+00 &   1.041E+00 &   
  1.054E+00 &  1.081E+00 \\
  5.60 &   1.981E+00 &   1.377E+00 &   1.123E+00 &   1.050E+00 &   1.035E+00 &   1.034E+00 &   1.039E+00 &   
  1.051E+00 &  1.075E+00 \\
  5.80 &   1.903E+00 &   1.338E+00 &   1.110E+00 &   1.047E+00 &   1.034E+00 &   1.033E+00 &   1.037E+00 &   
  1.048E+00 &  1.069E+00 \\
  6.00 &   1.829E+00 &   1.303E+00 &   1.099E+00 &   1.044E+00 &   1.033E+00 &   1.032E+00 &   1.036E+00 &   
  1.045E+00 &  1.063E+00 \\
  6.20 &   1.758E+00 &   1.270E+00 &   1.089E+00 &   1.042E+00 &   1.032E+00 &   1.031E+00 &   1.035E+00 &   
  1.042E+00 &  1.058E+00 \\
  6.40 &   1.692E+00 &   1.241E+00 &   1.081E+00 &   1.040E+00 &   1.031E+00 &   1.031E+00 &   1.034E+00 &   
  1.040E+00 &  1.054E+00 \\
  6.60 &   1.629E+00 &   1.215E+00 &   1.074E+00 &   1.038E+00 &   1.031E+00 &   1.030E+00 &   1.033E+00 &   
  1.039E+00 &  1.051E+00 \\
  6.80 &   1.571E+00 &   1.192E+00 &   1.067E+00 &   1.037E+00 &   1.030E+00 &   1.030E+00 &   1.032E+00 &   
  1.037E+00 &  1.047E+00 \\
  7.00 &   1.516E+00 &   1.171E+00 &   1.062E+00 &   1.035E+00 &   1.030E+00 &   1.030E+00 &   1.031E+00 &   
  1.036E+00 &  1.045E+00 \\
  7.20 &   1.466E+00 &   1.153E+00 &   1.057E+00 &   1.034E+00 &   1.030E+00 &   1.029E+00 &   1.031E+00 &   
  1.034E+00 &  1.042E+00 \\
  7.40 &   1.420E+00 &   1.137E+00 &   1.053E+00 &   1.033E+00 &   1.029E+00 &   1.029E+00 &   1.030E+00 &   
  1.033E+00 &  1.040E+00 \\
  7.60 &   1.377E+00 &   1.122E+00 &   1.049E+00 &   1.032E+00 &   1.029E+00 &   1.029E+00 &   1.030E+00 &   
  1.033E+00 &  1.038E+00 \\
  7.80 &   1.338E+00 &   1.110E+00 &   1.046E+00 &   1.032E+00 &   1.029E+00 &   1.029E+00 &   1.030E+00 &   
  1.032E+00 &  1.037E+00 \\
  8.00 &   1.303E+00 &   1.099E+00 &   1.044E+00 &   1.031E+00 &   1.029E+00 &   1.028E+00 &   1.029E+00 &   
  1.031E+00 &  1.036E+00 \\
  8.20 &   1.270E+00 &   1.089E+00 &   1.041E+00 &   1.031E+00 &   1.028E+00 &   1.028E+00 &   1.029E+00 &   
  1.031E+00 &  1.034E+00 \\
  8.40 &   1.241E+00 &   1.081E+00 &   1.039E+00 &   1.030E+00 &   1.028E+00 &   1.028E+00 &   1.029E+00 &   
  1.030E+00 &  1.033E+00 \\
  8.60 &   1.215E+00 &   1.073E+00 &   1.038E+00 &   1.030E+00 &   1.028E+00 &   1.028E+00 &   1.029E+00 &   
  1.030E+00 &  1.033E+00 \\
  8.80 &   1.192E+00 &   1.067E+00 &   1.036E+00 &   1.029E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   
  1.030E+00 &  1.032E+00 \\
  9.00 &   1.171E+00 &   1.062E+00 &   1.035E+00 &   1.029E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   
  1.029E+00 &  1.031E+00 \\
  9.20 &   1.153E+00 &   1.057E+00 &   1.034E+00 &   1.029E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   
  1.029E+00 &  1.031E+00 \\
  9.40 &   1.137E+00 &   1.053E+00 &   1.033E+00 &   1.029E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   
  1.029E+00 &  1.030E+00 \\
  9.60 &   1.122E+00 &   1.049E+00 &   1.032E+00 &   1.029E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   
  1.029E+00 &  1.030E+00 \\
  9.80 &   1.110E+00 &   1.046E+00 &   1.032E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   
  1.028E+00 &  1.030E+00 \\
  10.00 &   1.099E+00 &   1.044E+00 &   1.031E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   1.028E+00 &   
  1.028E+00 &  1.029E+00 \\
                \hline
        \end{tabular}
\end{table*}

\begin{table*}
        \centering
        \caption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
        $\kappa-$distribution: $\kappa=25$.}
        \begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
                & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
                \hline
                \noalign{\smallskip}
 -8.00 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.815E+00 &   8.436E-01 &   3.035E-01 &   9.801E-02 &   
 3.107E-02 &  9.827E-03 \\
 -7.80 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.815E+00 &   8.436E-01 &   3.035E-01 &   9.802E-02 &   
 3.107E-02 &  9.827E-03 \\
 -7.60 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.815E+00 &   8.437E-01 &   3.035E-01 &   9.803E-02 &   
 3.107E-02 &  9.829E-03 \\
 -7.40 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.437E-01 &   3.036E-01 &   9.805E-02 &   
 3.108E-02 &  9.830E-03 \\
 -7.20 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.438E-01 &   3.036E-01 &   9.806E-02 &   
 3.108E-02 &  9.832E-03 \\
 -7.00 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.439E-01 &   3.037E-01 &   9.808E-02 &   
 3.109E-02 &  9.834E-03 \\
 -6.80 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.440E-01 &   3.037E-01 &   9.811E-02 &   
 3.110E-02 &  9.837E-03 \\
 -6.60 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.441E-01 &   3.038E-01 &   9.814E-02 &   
 3.111E-02 &  9.841E-03 \\
 -6.40 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.443E-01 &   3.039E-01 &   9.818E-02 &   
 3.112E-02 &  9.845E-03 \\
 -6.20 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.445E-01 &   3.041E-01 &   9.824E-02 &   
 3.114E-02 &  9.851E-03 \\
 -6.00 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.816E+00 &   8.448E-01 &   3.042E-01 &   9.830E-02 &   
 3.116E-02 &  9.858E-03 \\
 -5.80 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.817E+00 &   8.451E-01 &   3.044E-01 &   9.839E-02 &   
 3.119E-02 &  9.867E-03 \\
 -5.60 &   5.592E+00 &   4.304E+00 &   3.027E+00 &   1.817E+00 &   8.456E-01 &   3.047E-01 &   9.849E-02 &   
 3.123E-02 &  9.878E-03 \\
 -5.40 &   5.592E+00 &   4.304E+00 &   3.028E+00 &   1.817E+00 &   8.461E-01 &   3.050E-01 &   9.862E-02 &   
 3.127E-02 &  9.893E-03 \\
 -5.20 &   5.592E+00 &   4.304E+00 &   3.028E+00 &   1.818E+00 &   8.468E-01 &   3.055E-01 &   9.879E-02 &   
 3.133E-02 &  9.911E-03 \\
 -5.00 &   5.592E+00 &   4.304E+00 &   3.028E+00 &   1.819E+00 &   8.477E-01 &   3.060E-01 &   9.900E-02 &   
 3.140E-02 &  9.934E-03 \\
 -4.80 &   5.592E+00 &   4.304E+00 &   3.029E+00 &   1.820E+00 &   8.488E-01 &   3.067E-01 &   9.927E-02 &   
 3.149E-02 &  9.963E-03 \\
 -4.60 &   5.592E+00 &   4.304E+00 &   3.029E+00 &   1.821E+00 &   8.501E-01 &   3.075E-01 &   9.960E-02 &   
 3.160E-02 &  9.999E-03 \\
 -4.40 &   5.592E+00 &   4.304E+00 &   3.030E+00 &   1.822E+00 &   8.519E-01 &   3.086E-01 &   1.000E-01 &   
 3.175E-02 &  1.005E-02 \\
 -4.20 &   5.592E+00 &   4.305E+00 &   3.030E+00 &   1.824E+00 &   8.541E-01 &   3.099E-01 &   1.006E-01 &   
 3.193E-02 &  1.010E-02 \\
 -4.00 &   5.592E+00 &   4.305E+00 &   3.031E+00 &   1.826E+00 &   8.568E-01 &   3.117E-01 &   1.012E-01 &   
 3.216E-02 &  1.018E-02 \\
 -3.80 &   5.592E+00 &   4.305E+00 &   3.032E+00 &   1.829E+00 &   8.603E-01 &   3.138E-01 &   1.021E-01 &   
 3.245E-02 &  1.027E-02 \\
 -3.60 &   5.591E+00 &   4.305E+00 &   3.034E+00 &   1.832E+00 &   8.647E-01 &   3.166E-01 &   1.032E-01 &   
 3.282E-02 &  1.039E-02 \\
 -3.40 &   5.591E+00 &   4.305E+00 &   3.035E+00 &   1.837E+00 &   8.703E-01 &   3.201E-01 &   1.046E-01 &   
 3.329E-02 &  1.054E-02 \\
 -3.20 &   5.590E+00 &   4.305E+00 &   3.037E+00 &   1.842E+00 &   8.773E-01 &   3.245E-01 &   1.064E-01 &   
 3.389E-02 &  1.074E-02 \\
 -3.00 &   5.589E+00 &   4.304E+00 &   3.039E+00 &   1.849E+00 &   8.862E-01 &   3.302E-01 &   1.086E-01 &   
 3.467E-02 &  1.099E-02 \\
 -2.80 &   5.587E+00 &   4.303E+00 &   3.041E+00 &   1.857E+00 &   8.974E-01 &   3.375E-01 &   1.116E-01 &   
 3.566E-02 &  1.131E-02 \\
 -2.60 &   5.584E+00 &   4.301E+00 &   3.043E+00 &   1.866E+00 &   9.116E-01 &   3.468E-01 &   1.153E-01 &   
 3.694E-02 &  1.172E-02 \\
 -2.40 &   5.580E+00 &   4.298E+00 &   3.044E+00 &   1.878E+00 &   9.292E-01 &   3.587E-01 &   1.202E-01 &   
 3.861E-02 &  1.226E-02 \\
 -2.20 &   5.574E+00 &   4.293E+00 &   3.044E+00 &   1.890E+00 &   9.511E-01 &   3.740E-01 &   1.265E-01 &   
 4.078E-02 &  1.297E-02 \\
 -2.00 &   5.564E+00 &   4.285E+00 &   3.042E+00 &   1.904E+00 &   9.780E-01 &   3.935E-01 &   1.348E-01 &   
 4.361E-02 &  1.389E-02 \\
 -1.80 &   5.552E+00 &   4.274E+00 &   3.038E+00 &   1.917E+00 &   1.010E+00 &   4.184E-01 &   1.455E-01 &   
 4.733E-02 &  1.510E-02 \\
 -1.60 &   5.534E+00 &   4.258E+00 &   3.029E+00 &   1.929E+00 &   1.048E+00 &   4.500E-01 &   1.594E-01 &   
 5.223E-02 &  1.670E-02 \\
 -1.40 &   5.510E+00 &   4.236E+00 &   3.016E+00 &   1.939E+00 &   1.091E+00 &   4.897E-01 &   1.776E-01 &   
 5.868E-02 &  1.881E-02 \\
 -1.20 &   5.478E+00 &   4.207E+00 &   2.996E+00 &   1.944E+00 &   1.138E+00 &   5.387E-01 &   2.012E-01 &   
 6.717E-02 &  2.161E-02 \\
 -1.00 &   5.437E+00 &   4.169E+00 &   2.967E+00 &   1.942E+00 &   1.185E+00 &   5.978E-01 &   2.314E-01 &   
 7.830E-02 &  2.530E-02 \\
 -0.80 &   5.384E+00 &   4.120E+00 &   2.930E+00 &   1.932E+00 &   1.230E+00 &   6.670E-01 &   2.698E-01 &   
 9.282E-02 &  3.015E-02 \\
 -0.60 &   5.320E+00 &   4.060E+00 &   2.881E+00 &   1.913E+00 &   1.268E+00 &   7.449E-01 &   3.178E-01 &   
 1.116E-01 &  3.649E-02 \\
 -0.40 &   5.244E+00 &   3.988E+00 &   2.822E+00 &   1.884E+00 &   1.295E+00 &   8.280E-01 &   3.762E-01 &   
 1.355E-01 &  4.471E-02 \\
 -0.20 &   5.155E+00 &   3.904E+00 &   2.753E+00 &   1.846E+00 &   1.310E+00 &   9.112E-01 &   4.457E-01 &   
 1.656E-01 &  5.523E-02 \\
 0.00 &   5.056E+00 &   3.811E+00 &   2.675E+00 &   1.799E+00 &   1.312E+00 &   9.882E-01 &   5.255E-01 &   
 2.029E-01 &  6.859E-02 \\
 0.20 &   4.949E+00 &   3.710E+00 &   2.590E+00 &   1.747E+00 &   1.303E+00 &   1.053E+00 &   6.140E-01 &   
 2.484E-01 &  8.537E-02 \\
 0.40 &   4.835E+00 &   3.602E+00 &   2.501E+00 &   1.691E+00 &   1.286E+00 &   1.100E+00 &   7.078E-01 &   
 3.028E-01 &  1.062E-01 \\
 0.60 &   4.716E+00 &   3.492E+00 &   2.410E+00 &   1.635E+00 &   1.264E+00 &   1.130E+00 &   8.024E-01 &   
 3.667E-01 &  1.320E-01 \\
 0.80 &   4.596E+00 &   3.380E+00 &   2.320E+00 &   1.579E+00 &   1.240E+00 &   1.144E+00 &   8.921E-01 &   
 4.402E-01 &  1.636E-01 \\
 1.00 &   4.473E+00 &   3.267E+00 &   2.230E+00 &   1.525E+00 &   1.216E+00 &   1.146E+00 &   9.713E-01 &   
 5.228E-01 &  2.019E-01 \\
 1.20 &   4.350E+00 &   3.154E+00 &   2.142E+00 &   1.475E+00 &   1.194E+00 &   1.141E+00 &   1.035E+00 &   
 6.127E-01 &  2.479E-01 \\
 1.40 &   4.227E+00 &   3.043E+00 &   2.057E+00 &   1.427E+00 &   1.173E+00 &   1.132E+00 &   1.081E+00 &   
 7.071E-01 &  3.026E-01 \\
 1.60 &   4.105E+00 &   2.933E+00 &   1.976E+00 &   1.383E+00 &   1.153E+00 &   1.121E+00 &   1.108E+00 &   
 8.017E-01 &  3.667E-01 \\
 1.80 &   3.983E+00 &   2.826E+00 &   1.898E+00 &   1.343E+00 &   1.136E+00 &   1.110E+00 &   1.122E+00 &   
 8.912E-01 &  4.402E-01 \\
 2.00 &   3.861E+00 &   2.720E+00 &   1.823E+00 &   1.305E+00 &   1.120E+00 &   1.100E+00 &   1.124E+00 &   
 9.699E-01 &  5.228E-01 \\
 2.20 &   3.741E+00 &   2.616E+00 &   1.752E+00 &   1.272E+00 &   1.107E+00 &   1.090E+00 &   1.120E+00 &   
 1.033E+00 &  6.127E-01 \\
 2.40 &   3.621E+00 &   2.515E+00 &   1.686E+00 &   1.241E+00 &   1.095E+00 &   1.081E+00 &   1.113E+00 &   
 1.079E+00 &  7.071E-01 \\
 2.60 &   3.503E+00 &   2.417E+00 &   1.623E+00 &   1.214E+00 &   1.084E+00 &   1.072E+00 &   1.104E+00 &   
 1.106E+00 &  8.016E-01 \\
 2.80 &   3.386E+00 &   2.321E+00 &   1.564E+00 &   1.189E+00 &   1.075E+00 &   1.065E+00 &   1.095E+00 &   
 1.119E+00 &  8.911E-01 \\
 3.00 &   3.270E+00 &   2.229E+00 &   1.510E+00 &   1.168E+00 &   1.067E+00 &   1.058E+00 &   1.086E+00 &   
 1.122E+00 &  9.698E-01 \\
 3.20 &   3.156E+00 &   2.140E+00 &   1.459E+00 &   1.148E+00 &   1.060E+00 &   1.053E+00 &   1.078E+00 &   
 1.118E+00 &  1.033E+00 \\
 3.40 &   3.044E+00 &   2.055E+00 &   1.412E+00 &   1.131E+00 &   1.054E+00 &   1.048E+00 &   1.070E+00 &   
 1.111E+00 &  1.078E+00 \\
 3.60 &   2.934E+00 &   1.973E+00 &   1.369E+00 &   1.116E+00 &   1.048E+00 &   1.043E+00 &   1.064E+00 &   
 1.102E+00 &  1.106E+00 \\
 3.80 &   2.825E+00 &   1.894E+00 &   1.330E+00 &   1.103E+00 &   1.044E+00 &   1.040E+00 &   1.057E+00 &   
 1.094E+00 &  1.119E+00 \\
                 \hline
                \end{tabular}
        \end{table*}

\begin{table*}
        \centering
\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
  4.00 &   2.719E+00 &   1.820E+00 &   1.294E+00 &   1.091E+00 &   1.040E+00 &   1.036E+00 &   1.052E+00 &   
  1.085E+00 &  1.121E+00 \\
  4.20 &   2.616E+00 &   1.749E+00 &   1.261E+00 &   1.081E+00 &   1.037E+00 &   1.034E+00 &   1.047E+00 &   
  1.077E+00 &  1.118E+00 \\
  4.40 &   2.515E+00 &   1.683E+00 &   1.232E+00 &   1.072E+00 &   1.034E+00 &   1.031E+00 &   1.043E+00 &   
  1.069E+00 &  1.111E+00 \\
  4.60 &   2.416E+00 &   1.620E+00 &   1.206E+00 &   1.064E+00 &   1.031E+00 &   1.029E+00 &   1.039E+00 &   
  1.063E+00 &  1.102E+00 \\
  4.80 &   2.321E+00 &   1.562E+00 &   1.182E+00 &   1.058E+00 &   1.029E+00 &   1.027E+00 &   1.036E+00 &   
  1.057E+00 &  1.093E+00 \\
  5.00 &   2.229E+00 &   1.507E+00 &   1.161E+00 &   1.052E+00 &   1.027E+00 &   1.026E+00 &   1.033E+00 &   
  1.051E+00 &  1.085E+00 \\
  5.20 &   2.140E+00 &   1.457E+00 &   1.143E+00 &   1.047E+00 &   1.026E+00 &   1.024E+00 &   1.031E+00 &   
  1.047E+00 &  1.077E+00 \\
  5.40 &   2.054E+00 &   1.410E+00 &   1.126E+00 &   1.042E+00 &   1.024E+00 &   1.023E+00 &   1.029E+00 &   
  1.042E+00 &  1.069E+00 \\
  5.60 &   1.972E+00 &   1.367E+00 &   1.112E+00 &   1.039E+00 &   1.023E+00 &   1.022E+00 &   1.027E+00 &   
  1.039E+00 &  1.063E+00 \\
  5.80 &   1.894E+00 &   1.328E+00 &   1.099E+00 &   1.036E+00 &   1.022E+00 &   1.021E+00 &   1.025E+00 &   
  1.036E+00 &  1.057E+00 \\
  6.00 &   1.820E+00 &   1.292E+00 &   1.088E+00 &   1.033E+00 &   1.021E+00 &   1.020E+00 &   1.024E+00 &   
  1.033E+00 &  1.051E+00 \\
  6.20 &   1.749E+00 &   1.260E+00 &   1.078E+00 &   1.030E+00 &   1.020E+00 &   1.020E+00 &   1.023E+00 &   
  1.031E+00 &  1.046E+00 \\
  6.40 &   1.683E+00 &   1.231E+00 &   1.070E+00 &   1.028E+00 &   1.020E+00 &   1.019E+00 &   1.022E+00 &   
  1.029E+00 &  1.042E+00 \\
  6.60 &   1.620E+00 &   1.205E+00 &   1.062E+00 &   1.027E+00 &   1.019E+00 &   1.019E+00 &   1.021E+00 &   
  1.027E+00 &  1.039E+00 \\
  6.80 &   1.562E+00 &   1.181E+00 &   1.056E+00 &   1.025E+00 &   1.019E+00 &   1.018E+00 &   1.020E+00 &   
  1.025E+00 &  1.036E+00 \\
  7.00 &   1.507E+00 &   1.160E+00 &   1.050E+00 &   1.024E+00 &   1.018E+00 &   1.018E+00 &   1.020E+00 &   
  1.024E+00 &  1.033E+00 \\
  7.20 &   1.457E+00 &   1.142E+00 &   1.045E+00 &   1.023E+00 &   1.018E+00 &   1.018E+00 &   1.019E+00 &   
  1.023E+00 &  1.031E+00 \\
  7.40 &   1.410E+00 &   1.126E+00 &   1.041E+00 &   1.022E+00 &   1.018E+00 &   1.017E+00 &   1.019E+00 &   
  1.022E+00 &  1.028E+00 \\
  7.60 &   1.367E+00 &   1.111E+00 &   1.038E+00 &   1.021E+00 &   1.017E+00 &   1.017E+00 &   1.018E+00 &   
  1.021E+00 &  1.027E+00 \\
  7.80 &   1.328E+00 &   1.099E+00 &   1.035E+00 &   1.020E+00 &   1.017E+00 &   1.017E+00 &   1.018E+00 &   
  1.020E+00 &  1.025E+00 \\
  8.00 &   1.292E+00 &   1.087E+00 &   1.032E+00 &   1.020E+00 &   1.017E+00 &   1.017E+00 &   1.018E+00 &   
  1.020E+00 &  1.024E+00 \\
  8.20 &   1.260E+00 &   1.078E+00 &   1.030E+00 &   1.019E+00 &   1.017E+00 &   1.017E+00 &   1.017E+00 &   
  1.019E+00 &  1.023E+00 \\
  8.40 &   1.231E+00 &   1.069E+00 &   1.028E+00 &   1.019E+00 &   1.017E+00 &   1.017E+00 &   1.017E+00 &   
  1.019E+00 &  1.022E+00 \\
  8.60 &   1.205E+00 &   1.062E+00 &   1.026E+00 &   1.018E+00 &   1.017E+00 &   1.016E+00 &   1.017E+00 &   
  1.018E+00 &  1.021E+00 \\
  8.80 &   1.181E+00 &   1.056E+00 &   1.025E+00 &   1.018E+00 &   1.016E+00 &   1.016E+00 &   1.017E+00 &   
  1.018E+00 &  1.020E+00 \\
  9.00 &   1.160E+00 &   1.050E+00 &   1.023E+00 &   1.018E+00 &   1.016E+00 &   1.016E+00 &   1.017E+00 &   
  1.018E+00 &  1.020E+00 \\
  9.20 &   1.142E+00 &   1.045E+00 &   1.022E+00 &   1.017E+00 &   1.016E+00 &   1.016E+00 &   1.017E+00 &   
  1.017E+00 &  1.019E+00 \\
  9.40 &   1.126E+00 &   1.041E+00 &   1.021E+00 &   1.017E+00 &   1.016E+00 &   1.016E+00 &   1.016E+00 &   
  1.017E+00 &  1.019E+00 \\
  9.60 &   1.111E+00 &   1.038E+00 &   1.021E+00 &   1.017E+00 &   1.016E+00 &   1.016E+00 &   1.016E+00 &   
  1.017E+00 &  1.018E+00 \\
  9.80 &   1.098E+00 &   1.035E+00 &   1.020E+00 &   1.017E+00 &   1.016E+00 &   1.016E+00 &   1.016E+00 &   
  1.017E+00 &  1.018E+00 \\
  10.00 &   1.087E+00 &   1.032E+00 &   1.019E+00 &   1.017E+00 &   1.016E+00 &   1.016E+00 &   1.016E+00 &   
  1.017E+00 &  1.018E+00 \\
                \hline
        \end{tabular}
\end{table*}

\begin{table*}
        \centering
        \caption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
        $\kappa-$distribution: $\kappa=50$.}
        \begin{tabular}{rccccccccc}
                \hline\hline
                \noalign{\smallskip}
                log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
                & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
                \hline
                \noalign{\smallskip}
 -8.00 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.430E-01 &   3.035E-01 &   9.801E-02 &   
 3.107E-02 &  9.826E-03 \\
 -7.80 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.430E-01 &   3.035E-01 &   9.802E-02 &   
 3.107E-02 &  9.827E-03 \\
 -7.60 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.431E-01 &   3.035E-01 &   9.803E-02 &   
 3.107E-02 &  9.828E-03 \\
 -7.40 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.431E-01 &   3.036E-01 &   9.804E-02 &   
 3.108E-02 &  9.830E-03 \\
 -7.20 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.432E-01 &   3.036E-01 &   9.806E-02 &   
 3.108E-02 &  9.832E-03 \\
 -7.00 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.433E-01 &   3.036E-01 &   9.808E-02 &   
 3.109E-02 &  9.834E-03 \\
 -6.80 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.434E-01 &   3.037E-01 &   9.811E-02 &   
 3.110E-02 &  9.837E-03 \\
 -6.60 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.435E-01 &   3.038E-01 &   9.814E-02 &   
 3.111E-02 &  9.840E-03 \\
 -6.40 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.811E+00 &   8.437E-01 &   3.039E-01 &   9.818E-02 &   
 3.112E-02 &  9.845E-03 \\
 -6.20 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.812E+00 &   8.439E-01 &   3.040E-01 &   9.823E-02 &   
 3.114E-02 &  9.850E-03 \\
 -6.00 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.812E+00 &   8.442E-01 &   3.042E-01 &   9.830E-02 &   
 3.116E-02 &  9.858E-03 \\
 -5.80 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.812E+00 &   8.445E-01 &   3.044E-01 &   9.838E-02 &   
 3.119E-02 &  9.867E-03 \\
 -5.60 &   5.559E+00 &   4.281E+00 &   3.014E+00 &   1.812E+00 &   8.449E-01 &   3.047E-01 &   9.849E-02 &   
 3.123E-02 &  9.878E-03 \\
 -5.40 &   5.559E+00 &   4.281E+00 &   3.015E+00 &   1.813E+00 &   8.455E-01 &   3.050E-01 &   9.862E-02 &   
 3.127E-02 &  9.892E-03 \\
 -5.20 &   5.559E+00 &   4.281E+00 &   3.015E+00 &   1.813E+00 &   8.461E-01 &   3.054E-01 &   9.878E-02 &   
 3.133E-02 &  9.910E-03 \\
 -5.00 &   5.559E+00 &   4.281E+00 &   3.015E+00 &   1.814E+00 &   8.470E-01 &   3.059E-01 &   9.899E-02 &   
 3.140E-02 &  9.933E-03 \\
 -4.80 &   5.559E+00 &   4.281E+00 &   3.016E+00 &   1.815E+00 &   8.481E-01 &   3.066E-01 &   9.925E-02 &   
 3.149E-02 &  9.962E-03 \\
 -4.60 &   5.559E+00 &   4.282E+00 &   3.016E+00 &   1.816E+00 &   8.494E-01 &   3.075E-01 &   9.959E-02 &   
 3.160E-02 &  9.998E-03 \\
 -4.40 &   5.559E+00 &   4.282E+00 &   3.017E+00 &   1.817E+00 &   8.511E-01 &   3.085E-01 &   1.000E-01 &   
 3.174E-02 &  1.004E-02 \\
 -4.20 &   5.559E+00 &   4.282E+00 &   3.017E+00 &   1.819E+00 &   8.533E-01 &   3.099E-01 &   1.005E-01 &   
 3.192E-02 &  1.010E-02 \\
 -4.00 &   5.559E+00 &   4.282E+00 &   3.018E+00 &   1.821E+00 &   8.560E-01 &   3.116E-01 &   1.012E-01 &   
 3.215E-02 &  1.018E-02 \\
 -3.80 &   5.559E+00 &   4.282E+00 &   3.019E+00 &   1.824E+00 &   8.594E-01 &   3.137E-01 &   1.021E-01 &   
 3.244E-02 &  1.027E-02 \\
 -3.60 &   5.558E+00 &   4.282E+00 &   3.021E+00 &   1.827E+00 &   8.637E-01 &   3.164E-01 &   1.031E-01 &   
 3.280E-02 &  1.039E-02 \\
 -3.40 &   5.558E+00 &   4.282E+00 &   3.022E+00 &   1.832E+00 &   8.692E-01 &   3.199E-01 &   1.045E-01 &   
 3.327E-02 &  1.054E-02 \\
 -3.20 &   5.557E+00 &   4.282E+00 &   3.024E+00 &   1.837E+00 &   8.761E-01 &   3.243E-01 &   1.063E-01 &   
 3.387E-02 &  1.073E-02 \\
 -3.00 &   5.556E+00 &   4.281E+00 &   3.026E+00 &   1.843E+00 &   8.848E-01 &   3.299E-01 &   1.085E-01 &   
 3.463E-02 &  1.098E-02 \\
 -2.80 &   5.554E+00 &   4.280E+00 &   3.027E+00 &   1.851E+00 &   8.959E-01 &   3.371E-01 &   1.114E-01 &   
 3.562E-02 &  1.130E-02 \\
 -2.60 &   5.551E+00 &   4.278E+00 &   3.029E+00 &   1.860E+00 &   9.097E-01 &   3.462E-01 &   1.152E-01 &   
 3.689E-02 &  1.171E-02 \\
 -2.40 &   5.547E+00 &   4.275E+00 &   3.030E+00 &   1.871E+00 &   9.270E-01 &   3.580E-01 &   1.200E-01 &   
 3.854E-02 &  1.224E-02 \\
 -2.20 &   5.541E+00 &   4.270E+00 &   3.030E+00 &   1.883E+00 &   9.485E-01 &   3.731E-01 &   1.262E-01 &   
 4.068E-02 &  1.294E-02 \\
 -2.00 &   5.532E+00 &   4.263E+00 &   3.029E+00 &   1.897E+00 &   9.749E-01 &   3.924E-01 &   1.344E-01 &   
 4.349E-02 &  1.385E-02 \\
 -1.80 &   5.520E+00 &   4.252E+00 &   3.024E+00 &   1.910E+00 &   1.007E+00 &   4.170E-01 &   1.450E-01 &   
 4.717E-02 &  1.505E-02 \\
 -1.60 &   5.502E+00 &   4.236E+00 &   3.016E+00 &   1.922E+00 &   1.044E+00 &   4.482E-01 &   1.588E-01 &   
 5.201E-02 &  1.663E-02 \\
 -1.40 &   5.479E+00 &   4.215E+00 &   3.003E+00 &   1.931E+00 &   1.086E+00 &   4.873E-01 &   1.768E-01 &   
 5.839E-02 &  1.872E-02 \\
 -1.20 &   5.448E+00 &   4.187E+00 &   2.983E+00 &   1.936E+00 &   1.132E+00 &   5.356E-01 &   2.000E-01 &   
 6.679E-02 &  2.149E-02 \\
 -1.00 &   5.407E+00 &   4.149E+00 &   2.955E+00 &   1.934E+00 &   1.178E+00 &   5.940E-01 &   2.300E-01 &   
 7.781E-02 &  2.514E-02 \\
 -0.80 &   5.356E+00 &   4.101E+00 &   2.918E+00 &   1.924E+00 &   1.223E+00 &   6.625E-01 &   2.680E-01 &   
 9.218E-02 &  2.995E-02 \\
 -0.60 &   5.293E+00 &   4.042E+00 &   2.871E+00 &   1.905E+00 &   1.260E+00 &   7.394E-01 &   3.154E-01 &   
 1.108E-01 &  3.623E-02 \\
 -0.40 &   5.218E+00 &   3.971E+00 &   2.812E+00 &   1.877E+00 &   1.287E+00 &   8.217E-01 &   3.733E-01 &   
 1.345E-01 &  4.436E-02 \\
 -0.20 &   5.130E+00 &   3.889E+00 &   2.743E+00 &   1.838E+00 &   1.302E+00 &   9.042E-01 &   4.421E-01 &   
 1.643E-01 &  5.480E-02 \\
 0.00 &   5.033E+00 &   3.796E+00 &   2.666E+00 &   1.792E+00 &   1.304E+00 &   9.804E-01 &   5.213E-01 &   
 2.013E-01 &  6.804E-02 \\
 0.20 &   4.926E+00 &   3.695E+00 &   2.582E+00 &   1.740E+00 &   1.294E+00 &   1.044E+00 &   6.090E-01 &   
 2.464E-01 &  8.468E-02 \\
 0.40 &   4.813E+00 &   3.589E+00 &   2.494E+00 &   1.685E+00 &   1.277E+00 &   1.092E+00 &   7.021E-01 &   
 3.004E-01 &  1.054E-01 \\
 0.60 &   4.696E+00 &   3.479E+00 &   2.403E+00 &   1.628E+00 &   1.256E+00 &   1.121E+00 &   7.959E-01 &   
 3.638E-01 &  1.309E-01 \\
 0.80 &   4.576E+00 &   3.368E+00 &   2.312E+00 &   1.572E+00 &   1.232E+00 &   1.135E+00 &   8.850E-01 &   
 4.367E-01 &  1.622E-01 \\
 1.00 &   4.454E+00 &   3.256E+00 &   2.223E+00 &   1.519E+00 &   1.208E+00 &   1.137E+00 &   9.635E-01 &   
 5.186E-01 &  2.002E-01 \\
 1.20 &   4.332E+00 &   3.144E+00 &   2.136E+00 &   1.468E+00 &   1.186E+00 &   1.132E+00 &   1.027E+00 &   
 6.078E-01 &  2.459E-01 \\
 1.40 &   4.210E+00 &   3.033E+00 &   2.051E+00 &   1.420E+00 &   1.164E+00 &   1.123E+00 &   1.072E+00 &   
 7.014E-01 &  3.002E-01 \\
 1.60 &   4.088E+00 &   2.924E+00 &   1.969E+00 &   1.376E+00 &   1.145E+00 &   1.113E+00 &   1.100E+00 &   
 7.953E-01 &  3.637E-01 \\
 1.80 &   3.967E+00 &   2.817E+00 &   1.891E+00 &   1.335E+00 &   1.128E+00 &   1.102E+00 &   1.113E+00 &   
 8.840E-01 &  4.367E-01 \\
 2.00 &   3.847E+00 &   2.711E+00 &   1.817E+00 &   1.298E+00 &   1.112E+00 &   1.091E+00 &   1.115E+00 &   
 9.622E-01 &  5.186E-01 \\
 2.20 &   3.727E+00 &   2.608E+00 &   1.746E+00 &   1.264E+00 &   1.099E+00 &   1.081E+00 &   1.111E+00 &   
 1.025E+00 &  6.078E-01 \\
 2.40 &   3.608E+00 &   2.507E+00 &   1.679E+00 &   1.234E+00 &   1.086E+00 &   1.072E+00 &   1.104E+00 &   
 1.070E+00 &  7.014E-01 \\
 2.60 &   3.491E+00 &   2.409E+00 &   1.617E+00 &   1.206E+00 &   1.076E+00 &   1.064E+00 &   1.095E+00 &   
 1.097E+00 &  7.952E-01 \\
 2.80 &   3.374E+00 &   2.314E+00 &   1.558E+00 &   1.182E+00 &   1.067E+00 &   1.057E+00 &   1.086E+00 &   
 1.110E+00 &  8.839E-01 \\
 3.00 &   3.259E+00 &   2.222E+00 &   1.503E+00 &   1.160E+00 &   1.059E+00 &   1.050E+00 &   1.078E+00 &   
 1.113E+00 &  9.620E-01 \\
 3.20 &   3.146E+00 &   2.134E+00 &   1.452E+00 &   1.140E+00 &   1.052E+00 &   1.044E+00 &   1.069E+00 &   
 1.109E+00 &  1.025E+00 \\
 3.40 &   3.034E+00 &   2.048E+00 &   1.405E+00 &   1.123E+00 &   1.045E+00 &   1.039E+00 &   1.062E+00 &   
 1.102E+00 &  1.070E+00 \\
 3.60 &   2.924E+00 &   1.966E+00 &   1.362E+00 &   1.108E+00 &   1.040E+00 &   1.035E+00 &   1.055E+00 &   
 1.094E+00 &  1.097E+00 \\
 3.80 &   2.817E+00 &   1.888E+00 &   1.323E+00 &   1.095E+00 &   1.036E+00 &   1.031E+00 &   1.049E+00 &   
 1.085E+00 &  1.110E+00 \\
                 \hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\begin{tabular}{rccccccccc}
        \multicolumn{10}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
        \hline\hline\\ [-2ex]
        %\hline\hline
        \noalign{\smallskip}
        log $\gamma^{2}$   & \multicolumn{9}{c}{log $u$} \\
        & -4.00 &       -3.00 &       -2.00 &       -1.00 &        0.00 &        1.00 &        2.00 &        3.00 &        4.00 \\    
        \hline
        \noalign{\smallskip}
           4.00 &   2.711E+00 &   1.814E+00 &   1.287E+00 &   1.083E+00 &   1.032E+00 &   1.028E+00 &   1.043E+00 
           &   1.076E+00 &  1.112E+00 \\
           4.20 &   2.608E+00 &   1.743E+00 &   1.254E+00 &   1.073E+00 &   1.028E+00 &   1.025E+00 &   1.039E+00 
           &   1.068E+00 &  1.109E+00 \\
           4.40 &   2.507E+00 &   1.677E+00 &   1.225E+00 &   1.064E+00 &   1.025E+00 &   1.023E+00 &   1.035E+00 
           &   1.061E+00 &  1.102E+00 \\
           4.60 &   2.409E+00 &   1.614E+00 &   1.198E+00 &   1.056E+00 &   1.023E+00 &   1.021E+00 &   1.031E+00 
           &   1.054E+00 &  1.093E+00 \\
           4.80 &   2.314E+00 &   1.555E+00 &   1.175E+00 &   1.050E+00 &   1.021E+00 &   1.019E+00 &   1.028E+00 
           &   1.048E+00 &  1.085E+00 \\
           5.00 &   2.222E+00 &   1.501E+00 &   1.153E+00 &   1.044E+00 &   1.019E+00 &   1.017E+00 &   1.025E+00 
           &   1.043E+00 &  1.076E+00 \\
           5.20 &   2.133E+00 &   1.450E+00 &   1.135E+00 &   1.039E+00 &   1.017E+00 &   1.016E+00 &   1.023E+00 
           &   1.038E+00 &  1.068E+00 \\
           5.40 &   2.048E+00 &   1.403E+00 &   1.118E+00 &   1.034E+00 &   1.016E+00 &   1.015E+00 &   1.020E+00 
           &   1.034E+00 &  1.061E+00 \\
           5.60 &   1.966E+00 &   1.360E+00 &   1.104E+00 &   1.031E+00 &   1.015E+00 &   1.014E+00 &   1.019E+00 
           &   1.030E+00 &  1.054E+00 \\
           5.80 &   1.888E+00 &   1.321E+00 &   1.091E+00 &   1.027E+00 &   1.014E+00 &   1.013E+00 &   1.017E+00 
           &   1.027E+00 &  1.048E+00 \\
           6.00 &   1.813E+00 &   1.285E+00 &   1.080E+00 &   1.025E+00 &   1.013E+00 &   1.012E+00 &   1.016E+00 
           &   1.025E+00 &  1.043E+00 \\
           6.20 &   1.743E+00 &   1.253E+00 &   1.070E+00 &   1.022E+00 &   1.012E+00 &   1.012E+00 &   1.015E+00 
           &   1.022E+00 &  1.038E+00 \\
           6.40 &   1.676E+00 &   1.224E+00 &   1.062E+00 &   1.020E+00 &   1.012E+00 &   1.011E+00 &   1.014E+00 
           &   1.020E+00 &  1.034E+00 \\
           6.60 &   1.614E+00 &   1.197E+00 &   1.054E+00 &   1.018E+00 &   1.011E+00 &   1.011E+00 &   1.013E+00 
           &   1.019E+00 &  1.030E+00 \\
           6.80 &   1.555E+00 &   1.174E+00 &   1.048E+00 &   1.017E+00 &   1.011E+00 &   1.010E+00 &   1.012E+00 
           &   1.017E+00 &  1.027E+00 \\
           7.00 &   1.501E+00 &   1.153E+00 &   1.042E+00 &   1.016E+00 &   1.010E+00 &   1.010E+00 &   1.012E+00 
           &   1.016E+00 &  1.025E+00 \\
           7.20 &   1.450E+00 &   1.134E+00 &   1.037E+00 &   1.014E+00 &   1.010E+00 &   1.010E+00 &   1.011E+00 
           &   1.015E+00 &  1.022E+00 \\
           7.40 &   1.403E+00 &   1.118E+00 &   1.033E+00 &   1.014E+00 &   1.010E+00 &   1.009E+00 &   1.011E+00 
           &   1.014E+00 &  1.020E+00 \\
           7.60 &   1.360E+00 &   1.103E+00 &   1.030E+00 &   1.013E+00 &   1.009E+00 &   1.009E+00 &   1.010E+00 
           &   1.013E+00 &  1.018E+00 \\
           7.80 &   1.321E+00 &   1.091E+00 &   1.027E+00 &   1.012E+00 &   1.009E+00 &   1.009E+00 &   1.010E+00 
           &   1.012E+00 &  1.017E+00 \\
           8.00 &   1.285E+00 &   1.080E+00 &   1.024E+00 &   1.011E+00 &   1.009E+00 &   1.009E+00 &   1.009E+00 
           &   1.011E+00 &  1.016E+00 \\
           8.20 &   1.253E+00 &   1.070E+00 &   1.022E+00 &   1.011E+00 &   1.009E+00 &   1.009E+00 &   1.009E+00 
           &   1.011E+00 &  1.015E+00 \\
           8.40 &   1.224E+00 &   1.061E+00 &   1.020E+00 &   1.010E+00 &   1.009E+00 &   1.008E+00 &   1.009E+00 
           &   1.010E+00 &  1.014E+00 \\
           8.60 &   1.197E+00 &   1.054E+00 &   1.018E+00 &   1.010E+00 &   1.008E+00 &   1.008E+00 &   1.009E+00 
           &   1.010E+00 &  1.013E+00 \\
           8.80 &   1.174E+00 &   1.048E+00 &   1.017E+00 &   1.010E+00 &   1.008E+00 &   1.008E+00 &   1.009E+00 
           &   1.010E+00 &  1.012E+00 \\
           9.00 &   1.153E+00 &   1.042E+00 &   1.015E+00 &   1.009E+00 &   1.008E+00 &   1.008E+00 &   1.009E+00 
           &   1.009E+00 &  1.011E+00 \\
           9.20 &   1.134E+00 &   1.037E+00 &   1.014E+00 &   1.009E+00 &   1.008E+00 &   1.008E+00 &   1.008E+00 
           &   1.009E+00 &  1.011E+00 \\
           9.40 &   1.118E+00 &   1.033E+00 &   1.013E+00 &   1.009E+00 &   1.008E+00 &   1.008E+00 &   1.008E+00 
           &   1.009E+00 &  1.010E+00 \\
           9.60 &   1.103E+00 &   1.030E+00 &   1.012E+00 &   1.009E+00 &   1.008E+00 &   1.008E+00 &   1.008E+00 
           &   1.009E+00 &  1.010E+00 \\
           9.80 &   1.091E+00 &   1.027E+00 &   1.012E+00 &   1.009E+00 &   1.008E+00 &   1.008E+00 &   1.008E+00 
           &   1.009E+00 &  1.010E+00 \\
           10.00 &   1.079E+00 &   1.024E+00 &   1.011E+00 &   1.009E+00 &   1.008E+00 &   1.008E+00 &   1.008E+00 
           &   1.009E+00 &  1.009E+00 \\
           
                \hline
        \end{tabular}
\begin{tabular}{rcccccccc}
\hline\hline
\noalign{\smallskip}
log $\gamma^{2}$   & \multicolumn{8}{c}{$\kappa$} \\
& $\infty$ &    2 &   3 &  5 &  10 &  15 &  25 &   50  \\    
\hline
\noalign{\smallskip}
 -8.00 &  1.103E+00 &   1.221E+00 &   1.152E+00 &   1.125E+00 &   1.112E+00 &   1.109E+00 &   1.106E+00 &   
 1.104E+00 \\
 -7.80 &  1.103E+00 &   1.221E+00 &   1.152E+00 &   1.125E+00 &   1.112E+00 &   1.109E+00 &   1.106E+00 &   
 1.104E+00 \\
 -7.60 &  1.103E+00 &   1.222E+00 &   1.152E+00 &   1.125E+00 &   1.112E+00 &   1.109E+00 &   1.106E+00 &   
 1.104E+00 \\
 -7.40 &  1.103E+00 &   1.222E+00 &   1.152E+00 &   1.126E+00 &   1.112E+00 &   1.109E+00 &   1.106E+00 &   
 1.104E+00 \\
 -7.20 &  1.103E+00 &   1.222E+00 &   1.152E+00 &   1.126E+00 &   1.112E+00 &   1.109E+00 &   1.106E+00 &   
 1.105E+00 \\
 -7.00 &  1.103E+00 &   1.222E+00 &   1.152E+00 &   1.126E+00 &   1.113E+00 &   1.109E+00 &   1.106E+00 &   
 1.105E+00 \\
 -6.80 &  1.103E+00 &   1.222E+00 &   1.153E+00 &   1.126E+00 &   1.113E+00 &   1.109E+00 &   1.107E+00 &   
 1.105E+00 \\
 -6.60 &  1.103E+00 &   1.223E+00 &   1.153E+00 &   1.126E+00 &   1.113E+00 &   1.109E+00 &   1.107E+00 &   
 1.105E+00 \\
 -6.40 &  1.103E+00 &   1.223E+00 &   1.153E+00 &   1.126E+00 &   1.113E+00 &   1.109E+00 &   1.107E+00 &   
 1.105E+00 \\
 -6.20 &  1.103E+00 &   1.224E+00 &   1.153E+00 &   1.126E+00 &   1.113E+00 &   1.110E+00 &   1.107E+00 &   
 1.105E+00 \\
 -6.00 &  1.104E+00 &   1.224E+00 &   1.154E+00 &   1.127E+00 &   1.113E+00 &   1.110E+00 &   1.107E+00 &   
 1.105E+00 \\
 -5.80 &  1.104E+00 &   1.225E+00 &   1.154E+00 &   1.127E+00 &   1.114E+00 &   1.110E+00 &   1.108E+00 &   
 1.106E+00 \\
 -5.60 &  1.104E+00 &   1.226E+00 &   1.155E+00 &   1.128E+00 &   1.114E+00 &   1.111E+00 &   1.108E+00 &   
 1.106E+00 \\
 -5.40 &  1.105E+00 &   1.227E+00 &   1.156E+00 &   1.128E+00 &   1.115E+00 &   1.111E+00 &   1.109E+00 &   
 1.107E+00 \\
 -5.20 &  1.106E+00 &   1.229E+00 &   1.157E+00 &   1.129E+00 &   1.115E+00 &   1.112E+00 &   1.109E+00 &   
 1.107E+00 \\
 -5.00 &  1.106E+00 &   1.231E+00 &   1.158E+00 &   1.130E+00 &   1.116E+00 &   1.113E+00 &   1.110E+00 &   
 1.108E+00 \\
 -4.80 &  1.107E+00 &   1.234E+00 &   1.159E+00 &   1.131E+00 &   1.117E+00 &   1.114E+00 &   1.111E+00 &   
 1.109E+00 \\
 -4.60 &  1.108E+00 &   1.237E+00 &   1.161E+00 &   1.133E+00 &   1.119E+00 &   1.115E+00 &   1.112E+00 &   
 1.110E+00 \\
 -4.40 &  1.110E+00 &   1.241E+00 &   1.164E+00 &   1.135E+00 &   1.120E+00 &   1.117E+00 &   1.114E+00 &   
 1.112E+00 \\
 -4.20 &  1.112E+00 &   1.246E+00 &   1.167E+00 &   1.137E+00 &   1.123E+00 &   1.119E+00 &   1.116E+00 &   
 1.114E+00 \\
 -4.00 &  1.114E+00 &   1.253E+00 &   1.171E+00 &   1.140E+00 &   1.125E+00 &   1.121E+00 &   1.118E+00 &   
 1.116E+00 \\
 -3.80 &  1.118E+00 &   1.261E+00 &   1.176E+00 &   1.144E+00 &   1.129E+00 &   1.125E+00 &   1.122E+00 &   
 1.120E+00 \\
 -3.60 &  1.121E+00 &   1.272E+00 &   1.182E+00 &   1.149E+00 &   1.133E+00 &   1.129E+00 &   1.126E+00 &   
 1.123E+00 \\
 -3.40 &  1.126E+00 &   1.285E+00 &   1.190E+00 &   1.155E+00 &   1.139E+00 &   1.134E+00 &   1.131E+00 &   
 1.128E+00 \\
 -3.20 &  1.132E+00 &   1.302E+00 &   1.200E+00 &   1.163E+00 &   1.145E+00 &   1.141E+00 &   1.137E+00 &   
 1.135E+00 \\
 -3.00 &  1.140E+00 &   1.323E+00 &   1.213E+00 &   1.173E+00 &   1.154E+00 &   1.149E+00 &   1.145E+00 &   
 1.143E+00 \\
 -2.80 &  1.150E+00 &   1.349E+00 &   1.228E+00 &   1.185E+00 &   1.165E+00 &   1.159E+00 &   1.155E+00 &   
 1.153E+00 \\
 -2.60 &  1.162E+00 &   1.383E+00 &   1.248E+00 &   1.201E+00 &   1.178E+00 &   1.172E+00 &   1.168E+00 &   
 1.165E+00 \\
 -2.40 &  1.177E+00 &   1.423E+00 &   1.272E+00 &   1.220E+00 &   1.195E+00 &   1.188E+00 &   1.183E+00 &   
 1.180E+00 \\
 -2.20 &  1.195E+00 &   1.473E+00 &   1.301E+00 &   1.243E+00 &   1.215E+00 &   1.208E+00 &   1.202E+00 &   
 1.199E+00 \\
 -2.00 &  1.217E+00 &   1.531E+00 &   1.336E+00 &   1.270E+00 &   1.239E+00 &   1.231E+00 &   1.225E+00 &   
 1.221E+00 \\
 -1.80 &  1.242E+00 &   1.597E+00 &   1.377E+00 &   1.302E+00 &   1.268E+00 &   1.258E+00 &   1.252E+00 &   
 1.247E+00 \\
 -1.60 &  1.271E+00 &   1.671E+00 &   1.422E+00 &   1.339E+00 &   1.300E+00 &   1.289E+00 &   1.282E+00 &   
 1.276E+00 \\
 -1.40 &  1.304E+00 &   1.749E+00 &   1.472E+00 &   1.379E+00 &   1.335E+00 &   1.324E+00 &   1.315E+00 &   
 1.309E+00 \\
 -1.20 &  1.337E+00 &   1.827E+00 &   1.522E+00 &   1.420E+00 &   1.372E+00 &   1.359E+00 &   1.350E+00 &   
 1.344E+00 \\
 -1.00 &  1.370E+00 &   1.899E+00 &   1.571E+00 &   1.460E+00 &   1.408E+00 &   1.394E+00 &   1.384E+00 &   
 1.377E+00 \\
 -0.80 &  1.400E+00 &   1.960E+00 &   1.612E+00 &   1.495E+00 &   1.440E+00 &   1.426E+00 &   1.415E+00 &   
 1.407E+00 \\
 -0.60 &  1.424E+00 &   2.004E+00 &   1.644E+00 &   1.523E+00 &   1.465E+00 &   1.450E+00 &   1.439E+00 &   
 1.431E+00 \\
 -0.40 &  1.438E+00 &   2.031E+00 &   1.663E+00 &   1.539E+00 &   1.480E+00 &   1.465E+00 &   1.453E+00 &   
 1.445E+00 \\
 -0.20 &  1.441E+00 &   2.038E+00 &   1.668E+00 &   1.542E+00 &   1.483E+00 &   1.468E+00 &   1.456E+00 &   
 1.448E+00 \\
 0.00 &  1.432E+00 &   2.030E+00 &   1.659E+00 &   1.534E+00 &   1.475E+00 &   1.459E+00 &   1.448E+00 &   
 1.440E+00 \\
 0.20 &  1.414E+00 &   2.009E+00 &   1.640E+00 &   1.515E+00 &   1.457E+00 &   1.441E+00 &   1.430E+00 &   
 1.422E+00 \\
 0.40 &  1.389E+00 &   1.981E+00 &   1.613E+00 &   1.489E+00 &   1.431E+00 &   1.416E+00 &   1.404E+00 &   
 1.396E+00 \\
 0.60 &  1.359E+00 &   1.948E+00 &   1.582E+00 &   1.459E+00 &   1.401E+00 &   1.386E+00 &   1.374E+00 &   
 1.366E+00 \\
 0.80 &  1.327E+00 &   1.915E+00 &   1.550E+00 &   1.427E+00 &   1.369E+00 &   1.354E+00 &   1.343E+00 &   
 1.335E+00 \\
 1.00 &  1.296E+00 &   1.882E+00 &   1.518E+00 &   1.396E+00 &   1.338E+00 &   1.322E+00 &   1.311E+00 &   
 1.303E+00 \\
 1.20 &  1.265E+00 &   1.851E+00 &   1.488E+00 &   1.365E+00 &   1.307E+00 &   1.292E+00 &   1.281E+00 &   
 1.273E+00 \\
 1.40 &  1.237E+00 &   1.822E+00 &   1.459E+00 &   1.337E+00 &   1.279E+00 &   1.263E+00 &   1.252E+00 &   
 1.244E+00 \\
 1.60 &  1.210E+00 &   1.796E+00 &   1.433E+00 &   1.310E+00 &   1.252E+00 &   1.237E+00 &   1.226E+00 &   
 1.218E+00 \\
 1.80 &  1.186E+00 &   1.772E+00 &   1.409E+00 &   1.286E+00 &   1.228E+00 &   1.213E+00 &   1.202E+00 &   
 1.194E+00 \\
 2.00 &  1.164E+00 &   1.750E+00 &   1.388E+00 &   1.265E+00 &   1.207E+00 &   1.191E+00 &   1.180E+00 &   
 1.172E+00 \\
 2.20 &  1.145E+00 &   1.731E+00 &   1.368E+00 &   1.245E+00 &   1.187E+00 &   1.171E+00 &   1.160E+00 &   
 1.152E+00 \\
 2.40 &  1.127E+00 &   1.714E+00 &   1.351E+00 &   1.228E+00 &   1.169E+00 &   1.154E+00 &   1.142E+00 &   
 1.134E+00 \\
 2.60 &  1.111E+00 &   1.699E+00 &   1.336E+00 &   1.212E+00 &   1.154E+00 &   1.138E+00 &   1.127E+00 &   
 1.119E+00 \\
 2.80 &  1.097E+00 &   1.686E+00 &   1.322E+00 &   1.199E+00 &   1.140E+00 &   1.124E+00 &   1.113E+00 &   
 1.105E+00 \\
 3.00 &  1.085E+00 &   1.674E+00 &   1.310E+00 &   1.186E+00 &   1.128E+00 &   1.112E+00 &   1.100E+00 &   
 1.092E+00 \\
 3.20 &  1.074E+00 &   1.664E+00 &   1.300E+00 &   1.176E+00 &   1.117E+00 &   1.101E+00 &   1.090E+00 &   
 1.082E+00 \\
 3.40 &  1.064E+00 &   1.655E+00 &   1.290E+00 &   1.166E+00 &   1.107E+00 &   1.091E+00 &   1.080E+00 &   
 1.072E+00 \\
 3.60 &  1.056E+00 &   1.647E+00 &   1.282E+00 &   1.158E+00 &   1.099E+00 &   1.083E+00 &   1.072E+00 &   
 1.063E+00 \\
 3.80 &  1.048E+00 &   1.640E+00 &   1.275E+00 &   1.151E+00 &   1.091E+00 &   1.076E+00 &   1.064E+00 &   
 1.056E+00 \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\begin{tabular}{rcccccccc}
\multicolumn{9}{l}{{\bf{\tablename} \thetable{}} -- Continuation.}\\[0.5ex]
\hline\hline\\ [-2ex]
\noalign{\smallskip}
log $\gamma^{2}$   & \multicolumn{8}{c}{$\kappa$} \\
& $\infty$ &    2 &   3 &  5 &  10 &  15 &  25 &   50  \\    
\hline
\noalign{\smallskip}
  4.00 &  1.042E+00 &   1.634E+00 &   1.269E+00 &   1.144E+00 &   1.085E+00 &   1.069E+00 &   1.058E+00 &   
  1.050E+00 \\
  4.20 &  1.036E+00 &   1.629E+00 &   1.263E+00 &   1.139E+00 &   1.079E+00 &   1.064E+00 &   1.052E+00 &   
  1.044E+00 \\
  4.40 &  1.031E+00 &   1.624E+00 &   1.259E+00 &   1.134E+00 &   1.075E+00 &   1.059E+00 &   1.047E+00 &   
  1.039E+00 \\
  4.60 &  1.027E+00 &   1.621E+00 &   1.255E+00 &   1.130E+00 &   1.070E+00 &   1.054E+00 &   1.043E+00 &   
  1.035E+00 \\
  4.80 &  1.023E+00 &   1.617E+00 &   1.251E+00 &   1.126E+00 &   1.067E+00 &   1.051E+00 &   1.039E+00 &   
  1.031E+00 \\
  5.00 &  1.020E+00 &   1.614E+00 &   1.248E+00 &   1.123E+00 &   1.063E+00 &   1.048E+00 &   1.036E+00 &   
  1.028E+00 \\
  5.20 &  1.017E+00 &   1.612E+00 &   1.245E+00 &   1.120E+00 &   1.061E+00 &   1.045E+00 &   1.033E+00 &   
  1.025E+00 \\
  5.40 &  1.015E+00 &   1.609E+00 &   1.243E+00 &   1.118E+00 &   1.058E+00 &   1.042E+00 &   1.031E+00 &   
  1.023E+00 \\
  5.60 &  1.013E+00 &   1.608E+00 &   1.241E+00 &   1.116E+00 &   1.056E+00 &   1.040E+00 &   1.029E+00 &   
  1.021E+00 \\
  5.80 &  1.011E+00 &   1.606E+00 &   1.239E+00 &   1.114E+00 &   1.054E+00 &   1.039E+00 &   1.027E+00 &   
  1.019E+00 \\
  6.00 &  1.010E+00 &   1.604E+00 &   1.238E+00 &   1.112E+00 &   1.053E+00 &   1.037E+00 &   1.025E+00 &   
  1.017E+00 \\
  6.20 &  1.008E+00 &   1.603E+00 &   1.236E+00 &   1.111E+00 &   1.052E+00 &   1.036E+00 &   1.024E+00 &   
  1.016E+00 \\
  6.40 &  1.007E+00 &   1.602E+00 &   1.235E+00 &   1.110E+00 &   1.050E+00 &   1.034E+00 &   1.023E+00 &   
  1.015E+00 \\
  6.60 &  1.006E+00 &   1.601E+00 &   1.234E+00 &   1.109E+00 &   1.049E+00 &   1.034E+00 &   1.022E+00 &   
  1.014E+00 \\
  6.80 &  1.005E+00 &   1.601E+00 &   1.233E+00 &   1.108E+00 &   1.049E+00 &   1.033E+00 &   1.021E+00 &   
  1.013E+00 \\
  7.00 &  1.004E+00 &   1.600E+00 &   1.233E+00 &   1.107E+00 &   1.048E+00 &   1.032E+00 &   1.020E+00 &   
  1.012E+00 \\
  7.20 &  1.004E+00 &   1.599E+00 &   1.232E+00 &   1.107E+00 &   1.047E+00 &   1.031E+00 &   1.020E+00 &   
  1.012E+00 \\
  7.40 &  1.003E+00 &   1.599E+00 &   1.232E+00 &   1.106E+00 &   1.047E+00 &   1.031E+00 &   1.019E+00 &   
  1.011E+00 \\
  7.60 &  1.003E+00 &   1.598E+00 &   1.231E+00 &   1.106E+00 &   1.046E+00 &   1.030E+00 &   1.019E+00 &   
  1.011E+00 \\
  7.80 &  1.002E+00 &   1.598E+00 &   1.231E+00 &   1.105E+00 &   1.046E+00 &   1.030E+00 &   1.018E+00 &   
  1.010E+00 \\
  8.00 &  1.002E+00 &   1.598E+00 &   1.230E+00 &   1.105E+00 &   1.045E+00 &   1.030E+00 &   1.018E+00 &   
  1.010E+00 \\
  8.20 &  1.002E+00 &   1.597E+00 &   1.230E+00 &   1.105E+00 &   1.045E+00 &   1.029E+00 &   1.018E+00 &   
  1.009E+00 \\
  8.40 &  1.002E+00 &   1.597E+00 &   1.230E+00 &   1.104E+00 &   1.045E+00 &   1.029E+00 &   1.017E+00 &   
  1.009E+00 \\
  8.60 &  1.001E+00 &   1.597E+00 &   1.230E+00 &   1.104E+00 &   1.045E+00 &   1.029E+00 &   1.017E+00 &   
  1.009E+00 \\
  8.80 &  1.001E+00 &   1.597E+00 &   1.230E+00 &   1.104E+00 &   1.044E+00 &   1.029E+00 &   1.017E+00 &   
  1.009E+00 \\
  9.00 &  1.001E+00 &   1.597E+00 &   1.229E+00 &   1.104E+00 &   1.044E+00 &   1.028E+00 &   1.017E+00 &   
  1.009E+00 \\
  9.20 &  1.001E+00 &   1.597E+00 &   1.229E+00 &   1.104E+00 &   1.044E+00 &   1.028E+00 &   1.017E+00 &   
  1.009E+00 \\
  9.40 &  1.001E+00 &   1.596E+00 &   1.229E+00 &   1.104E+00 &   1.044E+00 &   1.028E+00 &   1.017E+00 &   
  1.008E+00 \\
  9.60 &  1.001E+00 &   1.596E+00 &   1.229E+00 &   1.103E+00 &   1.044E+00 &   1.028E+00 &   1.016E+00 &   
  1.008E+00 \\
  9.80 &  1.001E+00 &   1.596E+00 &   1.229E+00 &   1.103E+00 &   1.044E+00 &   1.028E+00 &   1.016E+00 &   
  1.008E+00 \\
  10.00 &  1.000E+00 &   1.596E+00 &   1.229E+00 &   1.103E+00 &   1.044E+00 &   1.028E+00 &   1.016E+00 &   
  1.008E+00 \\
        \hline
\end{tabular}
